Tune-out and magic wavelengths, and electric quadrupole transition properties of the singly charged alkaline-earth metal ions

In continuation to our earlier reported data on the electric dipole (E1) matrix elements and lifetimes of the metastable states of the alkaline earth ions in [Atomic Data and Nuc. Data Tables {\bf 137} (2021) 101381], we present here the tune-out and magic wavelengths of the Mg$^+$, Ca$^+$, Sr$^+$ and Ba$^+$ alkaline earth-metal ions by determining dynamic E1 polarizabilities. Furthermore, we have evaluated the electric quadrupole (E2) matrix elements of a large number of forbidden transitions using an all-order relativistic many-body method and compare them with the previously reported values for a few selective transitions. Compilation of both the E1 and E2 transition matrix elements, will now provide a more complete knowledge about the transition properties of the considered singly charged alkaline earth-metal ions. Similarly, the listed precise values of tune-out and magic wavelengths due to the dominant E1 polarizabilities can be helpful to conduct experiments using the above ions with reduced systematics. Therefore, all these data will be immensely useful for various applications for carrying out the high-precision experiments and laboratory simulations in atomic physics, and interpreting transition lines in the astrophysical observations.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{\label{matrixmge2} Reduced E2 matrix elements (in a.u.) of Mg$^+$ from the DHF, SD and SDpT methods, whereas the label ``sc'' indicates the scaled values. The second last and the last columns list the recommended ${\rm{\textit{O}}}^{\rm{{Final}}}$ values of the matrix elements and their absolute uncertainties, respectively.}\\
\hline
\hline
Transition   & {${\rm{\textit{O}}}^{\rm{DHF}}$} &  {${\rm{\textit{O}}}^{\rm{SD}}$} & {${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$} &  {${\rm{\textit{O}}}^{\rm{SDpT}}$} & {${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ }& {${\rm{\textit{O}}}^{\rm{Final}}$} & {${\rm{\delta}}$} \\
\hline
 $3P_{3/2}-3P_{1/2}$&12.721   & 12.309   &  12.312   &  12.309 & 12.311  & 12.312 &  0.003   \\
 $3D_{5/2}-3S_{1/2}$&12.516 & 12.092 & 12.094 & 12.093 & 12.094 &12.094 &0.001\\
 $3D_{5/2}-4S_{1/2}$&37.631 & 36.804 & 36.800 & 36.808 & 36.799 &36.800 &0.008\\
 $3D_{3/2}-3S_{1/2}$&10.219& 9.873  & 9.875 & 9.874 & 9.876 & 9.875 &0.001\\
 $3D_{3/2}-4S_{1/2}$&30.727 & 30.051 & 30.047 & 30.055 & 30.046 &30.047 &0.008\\
 $3D_{3/2}-3D_{5/2}$&17.732 & 17.297 & 17.294 & 17.299 & 17.293 &17.294 &0.005\\
 $4P_{1/2}-3P_{3/2}$& 9.243  & 9.004   &  9.004   &  9.005  &  9.007 & 9.004  & 0.003 \\
 $4P_{3/2}-3P_{1/2}$& 9.179  & 8.940   &  8.944   &  8.941  &  8.943 & 8.944  & 0.003 \\
 $4P_{3/2}-3P_{3/2}$& 9.220  & 8.981   &  8.983   &  8.982  & 8.985  & 8.983  & 0.002 \\
 $4P_{3/2}-4P_{1/2}$&61.083   &59.845   & 59.851   & 59.846  &59.852   & 59.851 & 0.005  \\
 $5S_{1/2}-3D_{5/2}$&13.748 & 13.602 & 13.594 & 13.603 & 13.593 &13.594 &0.009\\
 $5S_{1/2}-3D_{3/2}$&11.226 & 11.107 & 11.098 & 11.108 & 11.099 &11.09 &0.01\\
 $4D_{5/2}-3S_{1/2}$&2.395 & 2.336 & 2.335 & 2.336 & 2.334 &2.335 &0.001\\
 $4D_{5/2}-4S_{1/2}$&48.544 & 47.456 &47.469 & 47.463 & 47.468 &47.469 &0.006\\
 $4D_{5/2}-3D_{5/2}$&26.595 & 26.142 & 26.141 & 26.146 & 26.139 &26.141 &0.005\\
 $4D_{5/2}-3D_{3/2}$&13.298 & 13.072 & 13.070 & 13.074 & 13.069 &13.070 &0.004\\
 $4D_{5/2}-5S_{1/2}$&142.709 & 140.441 & 140.430 & 140.448 & 140.429 &140.43 &0.02\\
 $4D_{3/2}-3S_{1/2}$&1.956 & 1.907  & 1.906 & 1.908 & 1.907 &1.906 &0.002\\
 $4D_{3/2}-4S_{1/2}$&39.634 & 38.746 & 38.760 & 38.752 & 38.759 &38.760 &0.008\\
 $4D_{3/2}-3D_{5/2}$&13.296 & 13.070 & 13.071 & 13.072 & 13.070 &13.071 &0.001\\
 $4D_{3/2}-3D_{3/2}$&20.313 & 19.967 & 19.965 & 19.970 & 19.964 &19.965 &0.005\\
 $4D_{3/2}-5S_{1/2}$&116.526 & 114.674 & 114.657 & 114.680 & 114.656 &114.65 &0.02\\
 $4D_{3/2}-4D_{5/2}$&71.557 & 70.374 & 70.363 & 70.378 & 70.361 &70.36  &0.02\\
 $4F_{5/2}-3P_{1/2}$&15.335   & 14.731   & 14.736    &  14.730  &  14.735 & 14.736 & 0.006    \\
 $4F_{5/2}-3P_{3/2}$& 8.223  & 7.901    &  7.902   &  7.900    &  7.903  &  7.902 & 0.002   \\
 $4F_{5/2}-4P_{1/2}$&81.751   & 80.550   &  80.561   &  80.554  & 80.562  & 80.561 & 0.007    \\
 $4F_{5/2}-4P_{3/2}$&43.744   & 43.104   &  43.107   &  43.106  & 43.109  & 43.107 & 0.002    \\
 $4F_{7/2}-3P_{3/2}$&20.142   & 19.353   &  19.356   &  19.352  &  19.354 & 19.356 & 0.004    \\
 $4F_{7/2}-4P_{3/2}$&107.151   & 105.584  & 105.591   & 105.589   &105.594  & 105.591 & 0.003     \\
 $5P_{1/2}-3P_{3/2}$&  2.888 & 2.826   &  2.828   &  2.827  & 2.830  &  2.828  & 0.002  \\
 $5P_{1/2}-4P_{3/2}$& 36.489  & 35.839  & 35.835   & 35.840   & 35.836  & 35.835   & 0.005 \\
 $5P_{1/2}-4F_{5/2}$&85.569   & 86.242  & 86.243   & 86.252   & 86.244  & 86.243  &  0.009  \\
 $5P_{3/2}-3P_{1/2}$& 2.881  &  2.818  &  2.819   &  2.817  &  2.820 &  2.819    & 0.002\\
 $5P_{3/2}-3P_{3/2}$& 2.887  &  2.825  &  2.824   &  2.826  &  2.828 &  2.824   & 0.004 \\
 $5P_{3/2}-4P_{1/2}$&36.249   & 35.593  & 35.604   & 35.594   &35.606   & 35.60   & 0.01  \\
 $5P_{3/2}-4P_{3/2}$&36.394   & 35.742  & 35.744   & 35.743   &35.747   & 35.744   & 0.003  \\
 $5P_{3/2}-4F_{5/2}$&45.691   & 46.050  & 46.054   & 46.055   &  46.057 & 46.054   & 0.003  \\
 $5P_{3/2}-4F_{7/2}$&111.921   &112.801  & 112.810  &112.814    &112.812   & 112.810   & 0.004  \\
 $5P_{3/2}-5P_{1/2}$&183.356   &180.576  & 180.590  &180.581    &180.591   & 180.590   & 0.009  \\
 $6S_{1/2}-3D_{5/2}$&3.956 & 3.896 & 3.895 & 3.897 & 3.894 & 3.895 & 0.002\\
 $6S_{1/2}-3D_{3/2}$&3.230 & 3.181 & 3.180 & 3.182 & 3.183 &3.180 & 0.003\\
 $6S_{1/2}-4D_{5/2}$&51.803 & 51.368 & 51.335 & 51.361 & 51.334 & 51.33 & 0.02\\
 $6S_{1/2}-4D_{3/2}$&42.303 & 41.947 & 41.909 & 41.942 & 41.908 & 41.91 & 0.03\\
 $5D_{5/2}-3S_{1/2}$&0.931 & 0.908 & 0.907 & 0.909 & 0.910 &0.907 & 0.003\\
 $5D_{5/2}-4S_{1/2}$&11.281 & 11.110 & 11.107 & 11.111 & 11.109 &11.107 & 0.004\\
 $5D_{5/2}-3D_{5/2}$&7.043 & 6.913 & 6.912 & 6.914 & 6.911 & 6.912 &0.002 \\
 $5D_{5/2}-3D_{3/2}$&3.522 & 3.457 & 3.456 & 3.458 & 3.455 &3.456 & 0.002\\
 $5D_{5/2}-5S_{1/2}$&128.245 & 125.989 & 126.032 & 126.012 & 126.031 &126.03 & 0.02\\
 $5D_{5/2}-4D_{5/2}$&86.264 & 85.117 & 85.109 & 85.122 & 85.107 &85.11 & 0.01\\
 $5D_{5/2}-4D_{3/2}$&43.137 & 42.563 & 42.550 & 42.565 & 42.549 &42.55 & 0.02\\
 $5D_{5/2}-6S_{1/2}$&374.904 & 370.206 & 370.183 & 370.216 & 370.182 &370.18 & 0.03\\
 $5D_{3/2}-3S_{1/2}$&0.760 & 0.742 & 0.741 & 0.742 & 0.740 &0.741 & 0.001\\
 $5D_{3/2}-4S_{1/2}$&9.211 & 9.072 & 9.068 & 9.073 & 9.069  & 9.068 & 0.005\\
 $5D_{3/2}-3D_{5/2}$&3.521 & 3.547 & 3.456 & 3.458 & 3.455  &3.456 & 0.002\\
 $5D_{3/2}-3D_{3/2}$&5.379 & 5.280 & 5.279 & 5.281 & 5.278  &5.279 & 0.002 \\
 $5D_{3/2}-5S_{1/2}$&104.706 & 102.864 & 102.911 & 102.883 & 102.910 &102.91 & 0.03\\
 $5D_{3/2}-4D_{5/2}$&43.128 & 42.555 & 42.558 & 42.559 & 42.557 &42.558 & 0.001\\
 $5D_{3/2}-4D_{3/2}$&65.887 & 65.011 & 65.001 & 65.015 & 65.000 &65.00 & 0.01\\
 $5D_{3/2}-6S_{1/2}$&306.117 & 302.280 & 302.243 & 302.289 & 302.242 &302.24 & 0.04\\
 $5D_{3/2}-5D_{5/2}$&192.806 & 190.347 & 190.324 & 190.350 & 190.322 &190.32 & 0.02\\
 $5F_{5/2}-3P_{1/2}$&  7.634 & 7.433   & 7.435    &  7.434   & 7.437  &  7.435  &  0.002  \\
 $5F_{5/2}-3P_{3/2}$&  4.089 & 3.982   & 3.982    &  3.984   & 3.985  &  3.982  &  0.003  \\
 $5F_{5/2}-4P_{1/2}$& 23.865  & 22.238  & 22.245   & 22.233   & 22.246  & 22.24 &  0.01   \\
 $5F_{5/2}-4P_{3/2}$& 12.837  & 11.968  & 11.967   & 11.969   & 11.970  & 11.967    & 0.003 \\
 $5F_{5/2}-5P_{1/2}$&241.192   & 237.463 & 237.491  & 237.467  &237.492   & 237.49  & 0.02   \\
 $5F_{5/2}-5P_{3/2}$&129.081   & 127.096 & 127.101  & 127.098  &127.103   & 127.101  & 0.003   \\
 $5F_{7/2}-3P_{3/2}$& 10.016  & 9.754   &  9.755   &  9.757   &  9.756  &  9.755  & 0.002 \\
 $5F_{7/2}-4P_{3/2}$& 31.443  & 29.316  & 29.313   & 29.309   & 29.312   & 29.313  & 0.004   \\
 $5F_{7/2}-5P_{3/2}$&316.184   & 311.321 & 311.332  & 311.326  &311.335   &311.332  & 0.006    \\
 $5G_{7/2}-3D_{5/2}$&12.758 & 12.356 & 12.353 & 12.358 &  12.352 &12.353&0.005\\
 $5G_{7/2}-3D_{3/2}$&38.279 & 37.071 & 37.057 & 37.076 & 37.055 &37.05&0.02\\
 $5G_{7/2}-4D_{5/2}$&68.082 & 67.143 & 67.138 & 67.145 & 67.137 &67.138&0.007\\
 $5G_{7/2}-4D_{3/2}$&204.254 & 201.436 & 201.406 & 201.443 & 201.403 &201.40&0.04\\
 $5G_{7/2}-5D_{5/2}$&90.597 & 91.028 & 91.040 & 91.029 & 91.039 & 91.04&0.01\\
 $5G_{7/2}-5D_{3/2}$&271.788 & 273.080 & 273.124 & 273.084 & 273.123 &273.12& 0.04\\
 $5G_{9/2}-3D_{5/2}$&45.109 & 43.685 & 43.675 & 43.692 & 43.672 &43.67&0.02\\
 $5G_{9/2}-4D_{5/2}$&240.707 & 237.387 & 237.368 & 237.395 & 237.365 &237.36&0.03\\
 $5G_{9/2}-5D_{5/2}$&320.312 & 321.835 & 321.875 & 321.839 & 321.874 &321.87&0.03\\
 $6D_{5/2}-3S_{1/2}$&0.488 & 0.476 & 0.476 & 0.477 & 0.475 &0.476&0.001\\
 $6D_{5/2}-4S_{1/2}$&5.011 & 4.948 & 4.945 & 4.947 & 4.946 & 4.945&0.002\\
 $6D_{5/2}-3D_{5/2}$&3.498 & 3.431 & 3.431 & 3.433 & 3.432 & 3.431&0.002\\
 $6D_{5/2}-3D_{3/2}$&1.749 & 1.716 & 1.716 & 1.717 & 1.715 & 1.716&0.001\\
 $6D_{5/2}-5S_{1/2}$&30.964 & 30.594 & 30.589 & 30.596 & 30.590 &30.589&0.007\\
 $6D_{5/2}-4D_{5/2}$&22.523 & 22.216 & 22.214 & 22.217 & 22.215 &22.214&0.003\\
 $6D_{5/2}-4D_{3/2}$&11.262 & 11.108 & 11.109 & 11.107 & 11.106 &11.109&0.003\\
 $6D_{5/2}-6S_{1/2}$&276.552 & 272.465 & 272.573 & 272.524 & 272.572 &272.57&0.05\\
 $6D_{5/2}-5D_{5/2}$&206.455 & 204.204 & 204.188 & 204.210 & 204.185 &204.18&0.02\\
 $6D_{5/2}-5D_{3/2}$&103.240 & 102.112 & 102.081 & 102.116 & 102.080 &102.08&0.03\\
 $6D_{5/2}-5G_{7/2}$&19.175 & 20.121 & 20.134 & 20.122 & 20.133 &20.13&0.01\\
 $6D_{5/2}-5G_{9/2}$&67.796 & 71.141 & 71.183 & 71.143 & 71.184 &71.18&0.04\\
 $6D_{3/2}-3S_{1/2}$&0.399 & 0.389 & 0.388 & 0.390 & 0.391 &0.388&0.003\\
 $6D_{3/2}-4S_{1/2}$&4.092 & 4.040 & 4.037 & 4.042 & 4.038 &4.037&0.005\\
 $6D_{3/2}-3D_{5/2}$&1.749 & 1.716 & 1.715 & 1.717 & 1.714 & 1.715& 0.002\\
 $6D_{3/2}-3D_{3/2}$&2.672 & 2.621 & 2.620 & 2.622 & 2.619 &2.620 &0.002\\
 $6D_{3/2}-5S_{1/2}$&25.283 & 24.981 & 24.975 & 24.982 & 24.974 &24.975&0.007\\
 $6D_{3/2}-4D_{5/2}$&11.261 & 11.108 & 11.107 & 11.109 & 11.106  &11.107 &0.002\\
 $6D_{3/2}-4D_{3/2}$&17.203 & 16.968 & 16.966 & 16.969 & 16.967  &16.966 &0.003\\
 $6D_{3/2}-6S_{1/2}$&225.788 & 222.453 & 222.570 & 222.501 & 222.569 &222.57&0.07\\
 $6D_{3/2}-5D_{5/2}$&103.218 & 102.094 & 102.103 & 102.097 & 102.101 &102.103 &0.006 \\
 $6D_{3/2}-5D_{3/2}$&157.687 & 155.967 & 155.945 & 155.972 & 155.943 &155.94& 0.03\\
 $6D_{3/2}-5G_{7/2}$&57.517 & 60.356 & 60.409 & 60.357 & 60.410 &60.41&0.05\\
 $6D_{3/2}-6D_{5/2}$&420.728 & 416.336 & 416.295 & 416.339 & 416.292 &416.29&0.04\\
 $6G_{7/2}-3D_{5/2}$&7.422 & 7.251 & 7.250 & 7.251 & 7.249 &7.250&0.001\\
 $6G_{7/2}-3D_{3/2}$&22.268 & 21.754 & 21.748 & 21.756 & 21.747 &21.748&0.008\\
 $6G_{7/2}-4D_{5/2}$&3.658 & 2.782 & 2.770 & 2.783 & 2.771 & 2.77 &0.01\\
 $6G_{7/2}-4D_{3/2}$&10.984 & 8.351 & 8.302 & 8.355 & 8.301 &8.30&0.05\\
 $6G_{7/2}-5D_{5/2}$&158.727 & 155.796 & 155.770 & 155.799 & 155.769 &155.77&0.03\\
 $6G_{7/2}-5D_{3/2}$&467.209 & 467.412 & 467.284 & 467.421 & 467.280 &467.28&0.14\\
 $6G_{7/2}-6D_{5/2}$&252.261 & 253.197 & 253.227 & 253.201 & 253.226 &253.22&0.03\\
 $6G_{7/2}-6D_{3/2}$&756.775 & 759.584 & 759.680 & 759.596 & 759.688 &759.68&0.08\\
 $6G_{9/2}-3D_{5/2}$&26.241 & 25.636 & 25.632 & 25.638 & 25.630 &25.632&0.006\\
 $6G_{9/2}-4D_{5/2}$&12.934 & 9.833 & 9.793 & 9.838 & 9.792 &9.79&0.05\\
 $6G_{9/2}-5D_{5/2}$&561.186 & 550.823 & 550.732 & 550.833 & 550.728 &550.73&0.10\\
 $6G_{9/2}-6D_{5/2}$&891.885 & 895.193 & 895.292 & 895.207 & 895.289 &895.29&0.09\\
\hline\\		      
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{matrixcae2} Reduced E2 matrix elements (in a.u.) of Ca$^+$ from the DHF, SD and SDpT methods, whereas the label ``sc'' indicates the scaled values. The second last and the last columns list the recommended ${\rm{\textit{O}}}^{\rm{{Final}}}$ values of the matrix elements and their absolute uncertainties, respectively.}\\
\hline
\hline
Transition   & {${\rm{\textit{O}}}^{\rm{DHF}}$} & {${\rm{\textit{O}}}^{\rm{SD}}$} & {${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$} &  {${\rm{\textit{O}}}^{\rm{SDpT}}$} & {${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ }& {${\rm{\textit{O}}}^{\rm{Final}}$} & {${\rm{\delta}}$} \\
\hline

 $3D_{3/2}-4S_{1/2}$ &  9.767 &  7.788 &  7.945 &  7.971 &  7.907 & 7.94 & 0.04\\
 $3D_{5/2}-4S_{1/2}$ & 11.978 &  9.561 &  9.750 &  9.785 &  9.704 & 9.75  &0.04 \\
 $3D_{5/2}-3D_{3/2}$ &  5.018&  3.688&  3.781&  3.794&  3.758& 3.78 &0.02\\
 $4P_{3/2}-4P_{1/2}$ & 20.820 & 19.259  & 19.366   &  19.414  &  19.360  &  19.36 & 0.05 \\
 $5S_{1/2}-3D_{3/2}$ &  6.050 &  3.736 &  3.955 &  3.933 &  3.864 & 3.95 &0.09 \\
 $5S_{1/2}-3D_{5/2}$ &  7.427 &  4.600 &  4.863 &  4.841 &  4.752 &  4.86 &0.11\\
 $4D_{3/2}-4S_{1/2}$ & 12.711 & 12.610 & 12.704 & 12.649 & 12.694 & 12.70 & 0.05\\
 $4D_{3/2}-3D_{3/2}$ &  8.314&  6.183&  6.445&  6.381&  6.352& 6.44 & 0.09\\
 $4D_{3/2}-3D_{5/2}$ &  5.454&  4.065&  4.233&  4.194&  4.172& 4.23 &0.06\\
 $4D_{3/2}-5S_{1/2}$ & 57.771 & 52.842 & 52.958 & 53.333 & 52.906 & 52.95 &0.37 \\
 $4D_{5/2}-4S_{1/2}$ & 15.551 & 15.426 & 15.544 & 15.474 & 15.531 & 15.54 & 0.07\\
 $4D_{5/2}-3D_{3/2}$ &  5.437&  4.041&  4.213&  4.171&  4.153& 4.21 & 0.06\\
 $4D_{5/2}-3D_{5/2}$ & 10.897&  8.117&  8.454&  8.376&  8.334& 8.45 & 0.12\\
 $4D_{5/2}-5S_{1/2}$ & 70.804 & 64.776 & 64.911 & 65.377 & 64.849 & 64.91 & 0.46\\
 $4D_{5/2}-4D_{3/2}$ & 36.537& 32.814& 32.862& 33.163& 32.819& 32.86 &0.30 \\
 $5P_{1/2}-4P_{3/2}$ & 13.720 & 12.876  & 12.951   & 12.964   &  12.934  &  12.95   & 0.02   \\
 $5P_{3/2}-4P_{1/2}$ & 13.435 & 12.587  & 12.671   & 12.676   &  12.654  &  12.67   & 0.02   \\
 $5P_{3/2}-4P_{3/2}$ & 13.614 & 12.769  & 12.848   & 12.857   &  12.830  &  12.84   & 0.02   \\
 $5P_{3/2}-5P_{1/2}$ & 85.493 & 81.320  & 81.594   & 81.762   &  81.568  &  81.59   & 0.16   \\
 $4F_{5/2}-4P_{1/2}$ & 28.239 & 26.009  & 26.183   & 26.243   &  26.164  &  26.18   & 0.06   \\
 $4F_{5/2}-4P_{3/2}$ & 15.212 & 14.022  & 14.112   & 14.147   &  14.102  &  14.11   & 0.03   \\
 $4F_{5/2}-5P_{1/2}$ & 96.792 & 93.439  & 93.659   & 93.801   &  93.640  &  93.65   & 0.14   \\
 $4F_{5/2}-5P_{3/2}$ & 51.821 & 50.039  & 50.153   & 50.231   &  50.143  &  50.15   & 0.07   \\
 $4F_{7/2}-4P_{3/2}$ & 37.262 & 34.348  & 34.566   & 34.653   &  34.542  &  34.56   & 0.08   \\
 $4F_{7/2}-5P_{3/2}$ &126.934  &122.569  &122.849   &123.040   & 122.824  & 122.84   & 0.19   \\
 $6S_{1/2}-3D_{3/2}$ &  1.302 &  1.014 &  1.035 &  1.044 &  1.038 & 1.035 & 0.009\\
 $6S_{1/2}-3D_{5/2}$ &  1.597 &  1.246 &  1.271 &  1.282 &  1.275 & 1.27 & 0.01 \\
 $6S_{1/2}-4D_{3/2}$ & 33.650 & 27.955 & 27.923 & 28.440 & 27.803 & 27.92 & 0.51 \\
 $6S_{1/2}-4D_{5/2}$ & 41.314 & 34.348 & 34.293 & 34.941 & 34.146 & 34.29 & 0.64\\
 $5D_{3/2}-4S_{1/2}$ &  4.531 &  4.180 &  4.185 &  4.217 &  4.196 & 4.18 & 0.03 \\
 $5D_{3/2}-3D_{3/2}$ &  2.254&  1.951&  1.962&  1.983&  1.977&  1.96 & 0.02\\
 $5D_{3/2}-3D_{5/2}$ &  1.477&  1.280&  1.287&  1.301&  1.297& 1.28 & 0.01\\
 $5D_{3/2}-5S_{1/2}$ & 39.635 & 40.539 & 40.800 & 40.547 & 40.750 & 40.80 &0.25 \\
 $5D_{3/2}-4D_{3/2}$ & 36.968& 33.305& 33.366& 33.648& 33.236& 33.36 &0.28\\
 $5D_{3/2}-4D_{5/2}$ & 24.258& 21.867& 21.898& 22.090& 21.813& 21.89 &0.19\\
 $5D_{3/2}-6S_{1/2}$ &179.817 &169.441 &169.728 &170.525 &169.609 & 169.72 &0.79 \\
 $5D_{5/2}-4S_{1/2}$ &  5.551 &  5.123 &  5.129 &  5.168 &  5.142 & 5.13 & 0.04\\
 $5D_{5/2}-3D_{3/2}$ &  1.476&  1.278&  1.284&  1.298&  1.294&  1.28 & 0.01\\
 $5D_{5/2}-3D_{5/2}$ &  2.956&  2.561&  2.574&  2.602&  2.594& 2.57 & 0.03\\
 $5D_{5/2}-5S_{1/2}$ & 48.464 & 49.564 & 49.894 & 49.574 & 49.833 & 49.89 & 0.32\\
 $5D_{5/2}-4D_{3/2}$ & 24.166& 21.765& 21.809& 21.990& 21.725& 21.81 &0.18\\
 $5D_{5/2}-4D_{5/2}$ & 48.445& 43.658& 43.728& 44.105& 43.559& 43.72  &0.37\\
 $5D_{5/2}-6S_{1/2}$ &220.325 &207.639 &207.976 &207.964 &207.831 & 207.97 &0.14 \\
 $5D_{5/2}-5D_{3/2}$ &117.979&109.562&109.676&110.380&109.563& 109.67 & 0.70\\
 $6P_{1/2}-4P_{3/2}$ &  4.259 &  4.055  &  4.068  &  4.077  &  4.071  &  4.068    & 0.009   \\
 $6P_{1/2}-5P_{3/2}$ & 48.896 & 46.750  & 46.912  & 46.980  & 46.860   &  46.91     & 0.06   \\
 $6P_{1/2}-4F_{5/2}$ & 62.284 & 63.136  & 63.086  & 63.040  & 63.068  &  63.08   &  0.04  \\
 $6P_{3/2}-4P_{1/2}$ &  4.222&  4.016  &  4.030  &  4.038  &  4.034  &  4.030   &  0.008  \\
 $6P_{3/2}-4P_{3/2}$ & 4.252 &  4.047  &  4.060  &  4.069  &  4.064  &  4.060   &  0.009  \\
 $6P_{3/2}-5P_{1/2}$ & 47.928 & 45.759  & 45.955  & 45.993  & 45.903   &  45.95   & 0.05   \\
 $6P_{3/2}-5P_{3/2}$ & 48.506 & 46.352  & 46.527  & 46.583  & 46.475   &  46.52   & 0.05   \\
 $6P_{3/2}-4F_{5/2}$ & 33.102 & 33.552  & 33.532  & 33.502  & 33.522  &  33.53   &  0.03  \\
 $6P_{3/2}-4F_{7/2}$ & 81.083 & 82.185  & 82.135  & 82.061  & 82.112   &  82.13   &  0.07  \\
 $6P_{3/2}-6P_{1/2}$ &237.205  &228.371  &228.940  &229.324  & 228.870  & 228.94    & 0.38   \\
 $5F_{5/2}-4P_{1/2}$ & 10.150 &  9.732  &  9.755  &  9.776  &  9.760  &   9.75  & 0.02   \\
 $5F_{5/2}-4P_{3/2}$ & 5.433 &  5.213  &  5.225  &  5.237  &  5.228  &   5.22  & 0.01   \\
 $5F_{5/2}-5P_{1/2}$ & 66.210 & 60.777  & 61.176  & 61.364  & 61.122   &  61.17 & 0.18   \\
 $5F_{5/2}-5P_{3/2}$ & 35.776 & 32.879  & 33.079  & 33.192  & 33.051   &  33.07 & 0.11   \\
 $5F_{5/2}-6P_{1/2}$ &294.309  &285.470  &286.050  &286.442  &285.989   & 286.05 & 0.39   \\
 $5F_{5/2}-6P_{3/2}$ &157.611  &152.919  &153.217  &153.435  &153.184   & 153.21 & 0.21    \\
 $5F_{7/2}-4P_{3/2}$ & 13.310 & 12.770  & 12.799  & 12.827  & 12.805   &  12.79  & 0.02   \\
 $5F_{7/2}-5P_{3/2}$ & 87.636 & 80.539  & 81.028  & 81.304  & 80.957   &  81.02  & 0.27   \\
 $5F_{7/2}-6P_{3/2}$ &386.064  &374.574  &375.302  &375.836  &375.223    & 375.30 & 0.53   \\
 $5G_{7/2}-3D_{3/2}$ &  7.084&  4.283&  4.530&  4.522&  4.428& 4.53 & 0.10\\
 $5G_{7/2}-3D_{5/2}$ &  2.366&  1.434&  1.515&  1.514&  1.481& 1.51 & 0.03\\
 $5G_{7/2}-4D_{3/2}$ &100.787& 87.635& 87.808& 88.901& 87.625& 87 & 1\\
 $5G_{7/2}-4D_{5/2}$ & 33.641& 29.262& 29.313& 29.683& 29.252& 29.31 &0.37\\
 $5G_{7/2}-5D_{3/2}$ &276.570&267.952&268.150&268.887&267.973& 268.15 &0.73\\
 $5G_{7/2}-5D_{5/2}$ & 92.216& 89.353& 89.414& 89.664& 89.355& 89.41& 0.25\\
 $5G_{9/2}-3D_{5/2}$ &  8.367&  5.072&  5.357&  5.353&  5.238& 5.35 & 0.12\\
 $5G_{9/2}-4D_{5/2}$ &118.938&103.458&103.637&104.947&103.422& 103 & 1\\
 $5G_{9/2}-5D_{5/2}$ &326.033&315.913&316.128&317.011&315.920& 316.12 &0.88\\
 $7S_{1/2}-3D_{3/2}$ &  0.644 &  0.533 &  0.540 &  0.545 &  0.544 & 0.540 & 0.005\\
 $7S_{1/2}-3D_{5/2}$ &  0.790 &  0.655 &  0.664 &  0.670 &  0.668 & 0.664 &0.006\\
 $7S_{1/2}-4D_{3/2}$ &  6.834 &  6.241 &  6.244 &  6.303 &  6.263 & 6.24 & 0.06\\
 $7S_{1/2}-4D_{5/2}$ &  8.376 &  7.654 &  7.656 &  7.729 &  7.680 & 7.65 &0.07\\
 $7S_{1/2}-5D_{3/2}$ &103.471 & 90.076 & 89.933 & 91.233 & 89.677 & 89 & 1\\
 $7S_{1/2}-5D_{5/2}$ &127.010 &110.626 &110.410 &112.039 &110.096 & 110 & 2\\
 $6D_{3/2}-4S_{1/2}$ &  2.476 &  2.232 &  2.229 &  2.256 &  2.236 & 2.22 & 0.02\\
 $6D_{3/2}-3D_{3/2}$ &  1.157&  1.064&  1.060&  1.075&  1.072& 1.06 & 0.02\\
 $6D_{3/2}-3D_{5/2}$ &  0.758&  0.698&  0.695&  0.705&  0.703& 0.69  & 0.01\\
 $6D_{3/2}-5S_{1/2}$ & 14.222 & 13.718 & 13.746 & 13.784 & 13.773 & 13.74 & 0.04\\
 $6D_{3/2}-4D_{3/2}$ &  9.854&  9.043&  9.049&  9.121&  9.083& 9.04 & 0.07\\
 $6D_{3/2}-4D_{5/2}$ &  6.456&  5.926&  5.930&  5.977&  5.952& 5.93  & 0.04\\
 $6D_{3/2}-6S_{1/2}$ & 92.879 & 96.637 & 97.208 & 96.491 & 97.067 & 97.20 &0.71\\
 $6D_{3/2}-5D_{3/2}$ &101.509& 94.610& 94.726& 95.278& 94.432& 94.72 & 0.55\\
 $6D_{3/2}-5D_{5/2}$ & 66.607& 62.105& 62.159& 62.541& 61.966& 62.15 & 0.38\\
 $6D_{3/2}-5G_{7/2}$ &183.977&199.633&199.563&198.071&199.442& 199 &1\\
 $6D_{3/2}-7S_{1/2}$ &426.859 &408.335 &408.935 &410.333 &408.682 & 408 & 1\\
 $6D_{5/2}-4S_{1/2}$ &  3.036 &  2.738 &  2.734 &  2.767 &  2.743 & 2.73 & 0.03\\
 $6D_{5/2}-3D_{3/2}$ &  0.759&  0.697&  0.694&  0.704&  0.702& 0.69 &0.01 \\
 $6D_{5/2}-3D_{5/2}$ &  1.519&  1.396&  1.391&  1.411&  1.406& 1.39& 0.02\\
 $6D_{5/2}-5S_{1/2}$ & 17.415 & 16.801 & 16.836 & 16.882 & 16.869 & 16.83 &0.04\\
 $6D_{5/2}-4D_{3/2}$ &  6.452&  5.921&  5.925&  5.972&  5.947& 5.92 &0.04\\
 $6D_{5/2}-4D_{5/2}$ & 12.914& 11.854& 11.860& 11.956& 11.905& 11.86 & 0.09\\
 $6D_{5/2}-6S_{1/2}$ &113.534 &118.115 &118.843 &117.939 &118.671 & 118.84 & 0.90\\
 $6D_{5/2}-5D_{3/2}$ & 66.345& 61.820& 61.910& 62.259& 61.718& 61.91 &0.34\\
 $6D_{5/2}-5D_{5/2}$ &132.999&123.978&124.113&124.851&123.729& 124.11 &0.73\\
 $6D_{5/2}-5G_{7/2}$ & 61.261& 66.473& 66.458& 65.953& 66.418& 66.45&0.50 \\
 $6D_{5/2}-5G_{9/2}$ &216.591&235.019&234.965&233.182&234.822& 234&2 \\
 $6D_{5/2}-7S_{1/2}$ &522.942&500.297&501.006&502.740&500.697&  501 &2\\
 $6D_{5/2}-6D_{3/2}$ &284.334&268.447&268.679&270.018&268.431& 268 &1\\
 $6G_{7/2}-3D_{3/2}$ &  5.420&  3.457&  3.629&  3.630&  3.564& 3.62 & 0.06\\
 $6G_{7/2}-3D_{5/2}$ &  1.810&  1.157&  1.214&  1.215&  1.192& 1.21  &0.02\\
 $6G_{7/2}-4D_{3/2}$ & 35.252& 34.664& 34.687& 34.766& 34.710& 34.68 &0.07 \\
 $6G_{7/2}-4D_{5/2}$ & 11.751& 11.559& 11.566& 11.593& 11.574& 11.56 &0.02\\
 $6G_{7/2}-5D_{3/2}$ &169.628&136.505&136.855&139.721&136.493& 136 &3\\
 $6G_{7/2}-5D_{5/2}$ & 56.671& 45.638& 45.736& 46.709& 45.616& 45.73 &0.97\\
 $6G_{7/2}-6D_{3/2}$ &721.485&691.660&692.205&694.877&691.777& 692 &3\\
 $6G_{7/2}-6D_{5/2}$ &240.594&230.684&230.847&231.752&230.705& 230.84 &0.90\\
 $6G_{9/2}-3D_{5/2}$ &  6.401&  4.092&  4.291&  4.295&  4.215& 4.29  &0.07\\
 $6G_{9/2}-4D_{5/2}$ & 41.546& 40.868& 40.893& 40.896& 40.920& 40.89 &0.03\\
 $6G_{9/2}-5D_{5/2}$ &200.359&161.352&161.703&165.138&161.278& 161 &3\\
 $6G_{9/2}-6D_{5/2}$ &850.630&815.592&816.168&819.370 &815.664&816 &3\\
 
\hline\\		      
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{matrixsre2} Reduced E2 matrix elements (in a.u.) of Sr$^+$ from the DHF, SD and SDpT methods, whereas the label ``sc'' indicates the scaled values. The second last and the last columns list the recommended ${\rm{\textit{O}}}^{\rm{{Final}}}$ values of the matrix elements and their absolute uncertainties, respectively.}\\
\hline
\hline
Transition  & {${\rm{\textit{O}}}^{\rm{DHF}}$} & {${\rm{\textit{O}}}^{\rm{SD}}$} & {${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$} & {${\rm{\textit{O}}}^{\rm{SDpT}}$} & {${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ }  & {${\rm{\textit{O}}}^{\rm{Final}}$} & {${\rm{\delta}}$}\\
\hline 
 $4D_{3/2}-5S_{1/2}$ & 12.968& 11.009& 11.133& 11.172& 11.100& 11.13 & 0.04\\
 $4D_{5/2}-5S_{1/2}$ & 15.972& 13.601& 13.747& 13.797& 13.706& 13.74 &0.05\\
 $4D_{5/2}-4D_{3/2}$ &  7.260&  5.904&  5.978&  6.001&  5.954& 5.97 &0.02\\
 $5P_{3/2}-5P_{1/2}$ &25.408  & 23.257  & 23.406  & 23.462  & 23.393 & 23.40 &0.05 \\
 $6S_{1/2}-4D_{3/2}$ &  7.969&  5.879&  6.031&  6.041&  5.957&  6.03 &0.07\\
 $6S_{1/2}-4D_{5/2}$ &  9.885&  7.356&  7.531&  7.550&  7.441& 7.53 & 0.09\\
 $5D_{3/2}-5S_{1/2}$ & 13.511& 12.865& 13.009& 12.959& 12.987& 13.01& 0.05\\
 $5D_{3/2}-4D_{3/2}$ & 10.061&  8.149&  8.346&  8.317&  8.272& 8.34 & 0.07\\
 $5D_{3/2}-4D_{5/2}$ &  6.661&  5.431&  5.553&  5.538&  5.505& 5.55 & 0.04\\
 $5D_{3/2}-6S_{1/2}$ & 68.478& 63.419& 63.585& 63.888& 63.532& 63.58 &0.30 \\
 $5D_{5/2}-5S_{1/2}$ & 16.444& 15.640& 15.821& 15.757& 15.794& 15.82 &0.06 \\
 $5D_{5/2}-4D_{3/2}$ &  6.547&  5.291&  5.421&  5.401&  5.373& 5.42 & 0.04 \\
 $5D_{5/2}-4D_{5/2}$ & 13.244& 10.776& 11.024& 10.991& 10.928& 11.02 &0.09 \\
 $5D_{5/2}-6S_{1/2}$ & 84.103& 77.942& 78.137& 78.513& 78.073& 78.13 &0.37 \\
 $6P_{1/2}-5P_{3/2}$ & 16.575 &  15.465 &   15.569  &   15.577 &  15.539   &  15.56 & 0.03  \\
 $6P_{3/2}-5P_{1/2}$ & 15.268 &  14.121 &   14.245  &   14.238 &  14.214   &  14.24 & 0.03  \\
 $6P_{3/2}-5P_{3/2}$ & 16.077 &  14.958 &   15.069  &   15.072 &  15.040   &  15.06 & 0.03  \\
 $6P_{3/2}-6P_{1/2}$ & 98.355 &  92.884 &   93.249  &   93.445 &  93.206   &  93.24 & 0.19  \\
 $4F_{7/2}-5P_{3/2}$ & 47.407 &  43.588 &   43.878  &   43.970 &  43.841   &  43.87 & 0.09  \\
 $4F_{7/2}-6P_{3/2}$ &131.267  & 124.821 &  125.229  &  125.534 & 125.191   & 125.22 & 0.30  \\
 $4F_{5/2}-5P_{1/2}$ & 35.240 &  32.294 &   32.530  &   32.589 &  32.500   &  32.53  & 0.05  \\
 $4F_{5/2}-5P_{3/2}$ & 19.352 &  17.794 &   17.912  &   17.950 &  17.897   &  17.91  & 0.04  \\
 $4F_{5/2}-6P_{1/2}$ & 99.930 &  94.948 &   95.271  &   95.500 &  95.241   &  95.27  & 0.23  \\
 $4F_{5/2}-6P_{3/2}$ & 53.599 &  50.964 &   51.132  &   51.257 &  51.116   &  51.13  & 0.12  \\
 $5D_{5/2}-5D_{3/2}$ & 44.843& 41.152& 41.203& 41.469& 41.162& 41.20 & 0.26\\
 $7S_{1/2}-4D_{3/2}$ &  1.727&  1.511&  1.519&  1.528&  1.524& 1.519 & 0.009\\
 $7S_{1/2}-4D_{5/2}$ &  2.131&  1.873&  1.883&  1.894&  1.889& 1.88 & 0.01\\
 $7S_{1/2}-5D_{3/2}$ & 43.236& 38.457& 38.369& 38.811& 38.262& 38.36& 0.44\\
 $7S_{1/2}-5D_{5/2}$ & 53.540& 47.749& 47.611& 48.172& 47.482& 47.61 &0.56 \\
 $6D_{3/2}-5S_{1/2}$ &  5.214&  4.866&  4.883&  4.902&  4.891& 4.88 &0.02\\
 $6D_{3/2}-4D_{3/2}$ &  2.965&  2.674&  2.686&  2.701&  2.694& 2.68 &0.02\\
 $6D_{3/2}-4D_{5/2}$ &  1.953&  1.767&  1.775&  1.785&  1.780&  1.77 &0.01 \\
 $6D_{3/2}-6S_{1/2}$ & 39.285& 38.384& 38.766& 38.581& 38.695& 38.76 &0.18 \\
 $6D_{3/2}-5D_{3/2}$ & 42.968& 39.478& 39.548& 39.782& 39.439& 39.54 &0.23 \\
 $6D_{3/2}-5D_{5/2}$ & 28.448& 26.200& 26.230& 26.394& 26.159& 26.23 &0.16\\
 $6D_{3/2}-7S_{1/2}$ &203.296&192.733&193.144&193.772&193.027& 193.14&0.62\\
 $6D_{5/2}-5S_{1/2}$ &  6.383&  5.958&  5.979&  6.002&  5.989&  5.97  &0.02\\
 $6D_{5/2}-4D_{3/2}$ &  1.942&  1.747&  1.756&  1.766&  1.761& 1.75 &0.01\\
 $6D_{5/2}-4D_{5/2}$ &  3.909&  3.532&  3.548&  3.567&  3.558&  3.54 &0.02 \\
 $6D_{5/2}-6S_{1/2}$ & 47.682& 46.537& 47.024& 46.784& 46.937& 47.02 &0.24 \\
 $6D_{5/2}-5D_{3/2}$ & 27.923& 25.622& 25.677& 25.824& 25.606& 25.67 &0.15\\
 $6D_{5/2}-5D_{5/2}$ & 56.483& 51.955& 52.032& 52.347& 51.892& 52.03 &0.31 \\
 $6D_{5/2}-7S_{1/2}$ &249.386&236.513&237.002&237.779&236.860& 237.00 &0.77\\
 $6D_{5/2}-6D_{3/2}$ &137.329&129.336&129.442&130.052&129.350& 129.44 &0.61 \\
 $7P_{1/2}-5P_{3/2}$ & 5.048 &   4.791 &   4.806  &    4.818   &   4.812    &   4.80   & 0.01 \\
 $7P_{1/2}-6P_{3/2}$ & 56.716 &  53.990 &  54.204  &   54.274   &  54.124    &  54.20   & 0.08 \\
 $7P_{1/2}-4F_{5/2}$ & 50.308 &  49.673 &  49.730  &   49.784   &  49.686   &  49.73    & 0.05  \\
 $7P_{3/2}-5P_{1/2}$ & 4.872 &   4.604 &   4.623  &    4.632   &   4.628    &   4.623   & 0.009  \\
 $7P_{3/2}-5P_{3/2}$ & 5.012 &   4.753 &   4.769  &    4.779   &   4.774    &   4.76   & 0.01  \\
 $7P_{3/2}-6P_{1/2}$ & 52.456 &  49.578 &  49.863  &   49.880   &  49.782     &  49.86  & 0.08  \\
 $7P_{3/2}-6P_{3/2}$ & 54.977 &  52.196 &  52.438  &   52.487   &  52.359     &  52.43  & 0.08 \\
 $7P_{3/2}-4F_{7/2}$ & 63.990 &  63.100 &  63.202  &   63.250   &  63.146     &  63.20  & 0.05  \\
 $7P_{3/2}-4F_{5/2}$ & 26.136 &  25.768 &  25.811  &   25.831   &  25.788     &  25.81  & 0.02  \\
 $7P_{3/2}-7P_{1/2}$ &264.501  & 253.204 & 253.934  &  254.390   & 253.825      & 253.93 & 0.45  \\
 $5F_{5/2}-5P_{1/2}$ & 10.055 &   9.486 &   9.504  &    9.551   &   9.519    &   9.50   & 0.04  \\
 $5F_{5/2}-5P_{3/2}$ & 5.333 &   5.033 &   5.043  &    5.067   &   5.051    &   5.04   & 0.02  \\
 $5F_{5/2}-6P_{1/2}$ & 90.633 &  84.751 &  85.215  &   85.322   &  85.131     &  85.21  & 0.11  \\
 $5F_{5/2}-6P_{3/2}$ & 50.164 &  47.082 &  47.301  &   47.380   &  47.258     &  47.30  & 0.08  \\
 $5F_{5/2}-7P_{1/2}$ & 306.465 & 294.251 & 295.049  &  295.616   & 294.949     & 295.04  & 0.56  \\
 $5F_{5/2}-7P_{3/2}$ & 164.490 & 158.038 & 158.448  &  158.761   & 158.396     & 158.44  & 0.31  \\
 $5F_{7/2}-5P_{3/2}$ & 13.058 &  12.326 &  12.353  &   12.409   &  12.372     &  12.35  & 0.05  \\
 $5F_{7/2}-6P_{3/2}$ &122.911  & 115.346 & 115.864  &  116.081   & 115.758   & 115.86    & 0.22  \\
 $5F_{7/2}-7P_{3/2}$ &402.857  & 387.078 & 388.114  &  388.841   & 387.986   & 388.11    & 0.73  \\
 $5G_{7/2}-4D_{3/2}$ &  10.740&  7.601&  7.806&  7.858&  7.715& 7.80 &0.09\\
 $5G_{7/2}-4D_{5/2}$ &  3.620 &  2.581&  2.646&  2.666&  2.616&  2.64 &0.03 \\
 $5G_{7/2}-5D_{3/2}$ & 126.756&114.358&114.504&115.467&114.355& 114.50 &0.96 \\
 $5G_{7/2}-5D_{5/2}$ & 42.491& 38.391& 38.428& 38.756& 38.379&  38.42 &0.33\\
 $5G_{7/2}-6D_{3/2}$ &287.395&282.197&282.608&282.752&282.493& 282.60 &0.14\\
 $5G_{7/2}-6D_{5/2}$ & 95.853& 94.155& 94.288& 94.336& 94.250&  94.28 &0.05\\
 $5G_{9/2}-4D_{5/2}$ & 12.799&  9.126&  9.355&  9.425&  9.250& 9.35 & 0.11\\
 $5G_{9/2}-5D_{5/2}$ &150.232&135.733&135.863&137.024&135.690& 135 &1\\
 $5G_{9/2}-6D_{5/2}$ &338.892&332.890&333.359&333.530&333.225& 333.35 &0.17\\
 $8S_{1/2}-4D_{3/2}$ &  0.857&  0.787&  0.788&  0.792&  0.794& 0.788  &0.006\\
 $8S_{1/2}-4D_{5/2}$ &  1.056&  0.974&  0.975&  0.980&  0.979& 0.975 & 0.005\\
 $8S_{1/2}-5D_{3/2}$ &  7.990&  7.525&  7.534&  7.570&  7.559& 7.53 & 0.03\\
 $8S_{1/2}-5D_{5/2}$ &  9.801&  9.243&  9.255&  9.298&  9.286& 9.25 & 0.04\\
 $8S_{1/2}-6D_{3/2}$ &129.183 &118.979&118.623&119.723&118.403&118 &1\\
 $8S_{1/2}-6D_{5/2}$ &159.802&147.445&146.930&148.333&146.664& 146 &1\\
 $7D_{3/2}-5S_{1/2}$ &  2.976&  2.770&  2.772&  2.789&  2.779&  2.77 &0.02 \\
 $7D_{3/2}-4D_{3/2}$ &  1.575&  1.483&  1.483&  1.493&  1.490& 1.48  &0.01\\
 $7D_{3/2}-4D_{5/2}$ &  1.036&  0.978&  0.978&  0.984&  0.982&  0.978 &0.006 \\
 $7D_{3/2}-6S_{1/2}$ & 15.208& 14.609& 14.668& 14.684& 14.686& 14.66 &0.02\\
 $7D_{3/2}-5D_{3/2}$ & 11.640& 10.881& 10.888& 10.948& 10.912& 10.88 & 0.06\\
 $7D_{3/2}-5D_{5/2}$ &  7.652&  7.160&  7.163&  7.204&  7.179& 7.16 &0.04\\
 $7D_{3/2}-7S_{1/2}$ & 88.219& 87.368& 88.143& 87.708& 87.974& 88.14 &0.43 \\
 $7D_{3/2}-6D_{3/2}$ &114.789&108.316&108.380&108.898&108.150& 108.38 &0.52\\
 $7D_{3/2}-6D_{5/2}$ & 75.986& 71.829& 71.826& 72.197& 71.680& 71.82 &0.37\\
 $7D_{3/2}-5G_{7/2}$ &146.548&158.999&159.300&157.880&159.221& 159 &1\\
 $7D_{3/2}-8S_{1/2}$ &469.230&450.304&451.239&452.236&450.996& 451.23 &0.99\\
 $7D_{5/2}-5S_{1/2}$ &  3.652&  3.402&  3.404&  3.425&  3.412&  3.40 &0.02 \\
 $7D_{5/2}-4D_{3/2}$ &  1.034&  0.971&  0.971&  0.978&  0.976& 0.971  &0.007\\
 $7D_{5/2}-4D_{5/2}$ &  2.079&  1.958&  1.958&  1.971&  1.967&  1.95 &0.01 \\
 $7D_{5/2}-6S_{1/2}$ & 18.569& 17.836& 17.914& 17.929& 17.935& 17.91 &0.02 \\
 $7D_{5/2}-5D_{3/2}$ &  7.620&  7.121&  7.125&  7.165&  7.141& 7.12 & 0.04\\
 $7D_{5/2}-5D_{5/2}$ & 15.305& 14.318& 14.325& 14.405& 14.356& 14.32 &0.08 \\
 $7D_{5/2}-7S_{1/2}$ &106.892&105.743&106.755&106.175&106.549& 106.75&0.58\\
 $7D_{5/2}-6D_{3/2}$ & 74.548& 70.264& 70.338& 70.652& 70.188& 70.33 &0.31\\
 $7D_{5/2}-6D_{5/2}$ &150.773&142.362&142.428&143.114&142.131& 142.42&0.68 \\
 $7D_{5/2}-5G_{7/2}$ & 48.524& 52.633& 52.752& 52.666& 52.726& 52.75 &0.08\\
 $7D_{5/2}-5G_{9/2}$ &171.560&186.089&186.506&184.791&186.414& 186 &2\\
 $7D_{5/2}-8S_{1/2}$ &575.215&552.140&553.260&554.498&552.964& 553&1\\
 $7D_{5/2}-7D_{3/2}$ &321.184&306.458&306.717&307.804&306.525&  306 &1 \\
 $8P_{1/2}-5P_{3/2}$ & 2.709 &   2.594 &  2.598&  2.606&   2.603  &   2.598   &0.008  \\
 $8P_{1/2}-6P_{3/2}$ & 15.684 &  15.001 & 15.049& 15.072&  15.071  &  15.04   & 0.02 \\
 $8P_{1/2}-4F_{5/2}$ & 8.418 &   7.956 &  7.962&  8.008&   7.978  &   7.96   & 0.04  \\
 $8P_{1/2}-7P_{3/2}$ & 140.395 & 135.209 &136.489&135.758& 136.305  & 136.48   & 0.73 \\
 $8P_{1/2}-5F_{5/2}$ & 159.851 & 157.671 &158.803&158.061& 158.649  & 158.80   & 0.74  \\
 $8P_{3/2}-5P_{1/2}$ & 2.654 &   2.533 &  2.543&  2.546&   2.547  &   2.543   & 0.004  \\
 $8P_{3/2}-5P_{3/2}$ & 2.709 &   2.593 &  2.600&  2.605&   2.604  &   2.600   & 0.005  \\
 $8P_{3/2}-6P_{1/2}$ &15.281  &  14.574 & 14.660& 14.648&  14.679  &  14.66   & 0.02  \\
 $8P_{3/2}-6P_{3/2}$ & 15.606 &  14.918 & 14.988& 14.990&  15.008  &  14.98   & 0.02  \\
 $8P_{3/2}-4F_{7/2}$ & 11.094 &  10.524 & 10.529& 10.588&  10.548  &  10.52   & 0.06  \\
 $8P_{3/2}-4F_{5/2}$ & 4.529 &   4.297 &  4.299&  4.323&   4.307  &   4.29   & 0.02  \\
 $8P_{3/2}-7P_{1/2}$ &130.011  & 124.387 &126.289&124.986& 126.101  & 126   & 1  \\
 $8P_{3/2}-7P_{3/2}$ &135.972  & 130.610 &132.417&131.179& 132.234  & 132   & 1 \\
 $8P_{3/2}-5F_{5/2}$ & 83.081 &  81.814 & 82.700& 82.033&  82.619  &  82.70   & 0.66  \\
 $8P_{3/2}-5F_{7/2}$ & 203.391 & 200.334 &202.573&200.855& 202.374  & 202   & 2 \\
 $8P_{3/2}-8P_{1/2}$ & 580.581 & 560.327 &559.879&562.479& 559.629  & 559   & 3  \\
 $6G_{7/2}-4D_{3/2}$ &  7.918&  5.877&  6.014&  6.048&  5.960& 6.01 & 0.05\\
 $6G_{7/2}-4D_{5/2}$ &  2.666&  1.992&  2.035&  2.048&  2.018& 2.03 & 0.02\\
 $6G_{7/2}-5D_{3/2}$ & 33.283& 34.647& 34.688& 34.565& 34.732& 34.68 &0.12\\
 $6G_{7/2}-5D_{5/2}$ & 11.052& 11.522& 11.537& 11.493& 11.552& 11.53 &0.04\\
 $6G_{7/2}-6D_{3/2}$ &246.562&215.012&215.148&217.846&214.858& 215 &3\\
 $6G_{7/2}-6D_{5/2}$ & 82.897& 72.446& 72.457& 73.381& 72.361&  72.45 &0.92\\
 $6G_{7/2}-7D_{3/2}$ &766.090&748.147&748.846&750.002&748.567& 748 &1\\
 $6G_{7/2}-7D_{5/2}$ &255.631&249.766&249.977&250.371&249.886& 249.97 &0.39\\
 $6G_{9/2}-4D_{5/2}$ &  9.426&  7.043&  7.196&  7.242&  7.134& 7.19 &0.06\\
 $6G_{9/2}-5D_{5/2}$ & 39.078& 40.736& 40.791& 40.635& 40.842& 40.79 &0.15\\
 $6G_{9/2}-6D_{5/2}$ &293.088&256.136&256.176&259.440&255.839& 256 &3\\
 $6G_{9/2}-7D_{5/2}$ &903.795&883.059&883.801&885.198&883.477& 883 &1\\
\hline		                      
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{matrixbae2} Reduced E2 matrix elements (in a.u.) of Ba$^+$ from the DHF, SD and SDpT methods, whereas the label ``sc'' indicates the scaled values. The second last and the last columns list the recommended ${\rm{\textit{O}}}^{\rm{{Final}}}$ values of the matrix elements and their absolute uncertainties, respectively.}\\
\hline
\hline
Transition  & {${\rm{\textit{O}}}^{\rm{DHF}}$}  & {${\rm{\textit{O}}}^{\rm{SD}}$} & {${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$} &  {${\rm{\textit{O}}}^{\rm{SDpT}}$} & {${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ } & {${\rm{\textit{O}}}^{\rm{Final}}$} & {${\rm{\delta}}$} \\
\hline
 $5D_{3/2}-6S_{1/2}$ & 14.763& 12.497& 12.627& 12.740& 12.589& 12.62 &0.11\\
 $5D_{5/2}-6S_{1/2}$ & 18.383& 15.651& 15.803& 15.943& 15.758& 15.80 &0.14\\
 $5D_{5/2}-5D_{3/2}$ &  8.091&  6.649&  6.708&  6.772&  6.686& 6.70  &0.06\\
 $6P_{3/2}-6P_{1/2}$ & 31.319 &  28.079& 28.336& 28.472 & 28.322 & 28.33  & 0.13  \\
 $7S_{1/2}-5D_{3/2}$ &  6.199&  4.657&  4.741&  4.806&  4.650& 4.74 & 0.09\\
 $7S_{1/2}-5D_{5/2}$ &  7.936&  6.075&  6.164&  6.248&  6.056& 6.16 &0.11 \\
 $6D_{3/2}-6S_{1/2}$ & 18.133& 16.556& 16.825& 16.797& 16.779& 16.82 &0.04\\
 $6D_{3/2}-5D_{3/2}$ &  9.842&  8.138&  8.296&  8.338&  8.206& 8.29 & 0.09\\
 $6D_{3/2}-5D_{5/2}$ &  6.669&  5.578&  5.674&  5.703&  5.617& 5.67 & 0.05\\
 $6D_{3/2}-7S_{1/2}$ & 76.978& 70.550& 70.789& 71.327& 70.707& 70.78 & 0.53\\
 $6D_{5/2}-6S_{1/2}$ & 21.901& 19.962& 20.297& 20.259& 20.240& 20.29 &0.05\\
 $6D_{5/2}-5D_{3/2}$ &  6.327&  5.207&  5.311&  5.338&  5.253& 5.31 & 0.05\\
 $6D_{5/2}-5D_{5/2}$ &  13.104& 10.919& 11.114& 11.171& 11.001& 11.11 & 0.11\\
 $6D_{5/2}-7S_{1/2}$ & 95.042& 87.212& 87.497& 88.157& 87.399& 87.49 & 0.66\\
 $6D_{5/2}-6D_{3/2}$ & 49.195 & 44.857& 44.939& 45.354& 44.886& 44.93& 0.41 \\
 $7P_{1/2}-6P_{3/2}$ & 20.696 &  19.129  &  19.313 &  19.330 &  19.256 &  19.31 &0.05  \\
 $7P_{3/2}-6P_{1/2}$ & 17.059 &  15.402  &  15.620 &  15.616 &  15.556 &  15.62 &0.06   \\
 $7P_{3/2}-6P_{3/2}$ & 19.274 &  17.688  &  17.884 &  17.893 &  17.826 &  17.88 &0.05   \\
 $7P_{3/2}-7P_{1/2}$ & 114.206 & 106.364  & 106.956 & 107.385 & 106.875 & 106.95 & 0.42  \\
 $8S_{1/2}-5D_{3/2}$ &  1.727&  1.473&  1.482&  1.498&  1.480& 1.48 & 0.02 \\
 $8S_{1/2}-5D_{5/2}$ &  2.185&  1.889&  1.896&  1.915&  1.895& 1.89 & 0.02 \\
 $8S_{1/2}-6D_{3/2}$ & 39.868& 35.777& 35.624& 36.174& 35.460& 35.62 & 0.55\\
 $8S_{1/2}-6D_{5/2}$ & 50.374& 45.417& 45.193& 45.885& 44.994& 45.19 & 0.69\\
 $7D_{3/2}-6S_{1/2}$ &  6.189&  5.669&  5.682&  5.734&  5.704&  5.68 & 0.05\\
 $7D_{3/2}-5D_{3/2}$ &  3.248&  2.945&  2.962&  2.987&  2.970& 2.96 &0.02 \\
 $7D_{3/2}-5D_{5/2}$ &  2.172&  1.983&  1.993&  2.009&  1.998& 1.99 & 0.02\\
 $7D_{3/2}-7S_{1/2}$ & 51.767& 48.892& 49.580& 49.407& 49.438& 49.58 &0.17 \\
 $7D_{3/2}-6D_{3/2}$ & 45.067 & 41.338& 41.451& 41.779& 41.290& 41.45 & 0.32 \\
 $7D_{3/2}-6D_{5/2}$ & 30.378 & 27.973& 28.028& 28.252& 27.925& 28.02 & 0.22\\
 $7D_{3/2}-8S_{1/2}$ &224.401&210.800&211.362&212.528&211.161& 211&1 \\
 $7D_{5/2}-6S_{1/2}$ &  7.598&  6.962&  6.981&  7.042&  7.007& 6.98 &0.06\\
 $7D_{5/2}-5D_{3/2}$ &  2.116&  1.909&  1.921&  1.938&  1.926& 1.92 &0.02 \\
 $7D_{5/2}-5D_{5/2}$ &  4.327&  3.938&  3.958&  3.991&  3.968& 3.95 &0.03 \\
 $7D_{5/2}-7S_{1/2}$ & 62.167& 58.616& 59.479& 59.257& 59.306& 59.47 &0.22 \\
 $7D_{5/2}-6D_{3/2}$ & 28.937 & 26.486& 26.570& 26.779& 26.465& 26.57 &0.21 \\
 $7D_{5/2}-6D_{5/2}$ & 59.616 & 54.785& 54.916& 55.352& 54.711& 54.91 &0.43 \\
 $7D_{5/2}-8S_{1/2}$ &276.216&259.639&260.321&261.746&260.077& 260 &1\\
 $7D_{5/2}-7D_{3/2}$ & 147.682 &138.371&138.527&139.485&138.392& 138.52&0.95 \\
 $8P_{1/2}-6P_{3/2}$ & 6.093 &  5.746 &  5.764   &  5.792   &   5.784  &   5.76   & 0.03   \\
 $8P_{1/2}-7P_{3/2}$ & 67.811 & 64.075 & 64.439   & 64.573   &  64.268   &  64.43  & 0.17 \\
 $8P_{3/2}-6P_{1/2}$ & 5.591 &  5.211 &  5.243   &  5.262   &   5.256  &   5.24   & 0.02   \\
 $8P_{3/2}-6P_{3/2}$ & 5.993 &  5.641 &  5.665   &  5.688   &   5.680  &   5.66   & 0.02  \\
 $8P_{3/2}-7P_{1/2}$ & 56.484 & 52.351 & 52.825   & 52.899   &  52.643   &  52.82   & 0.18 \\
 $8P_{3/2}-7P_{3/2}$ & 63.113 & 59.232 & 59.635   & 59.748   &  59.465   &  59.63   &  0.17 \\
 $8P_{3/2}-8P_{1/2}$ &297.318  &281.508 &282.665   &283.616   & 282.442    & 282.66  & 0.95  \\
 $5G_{7/2}-5D_{3/2}$ &  11.247&  8.232&  8.411&  8.559&  8.300& 8.41&0.14 \\
 $5G_{7/2}-5D_{5/2}$ &  3.873&  2.872&  2.928&  2.980&  2.892& 2.92& 0.05 \\
 $5G_{7/2}-6D_{3/2}$ & 138.368 &124.745&125.012&126.387&124.808&125& 1 \\
 $5G_{7/2}-6D_{5/2}$ & 46.755 & 42.256& 42.331& 42.794& 42.265& 42.33 &0.46 \\
 $5G_{7/2}-7D_{3/2}$ & 290.180 &283.945&284.293&284.765&284.135&284.29 &0.47 \\
 $5G_{7/2}-7D_{5/2}$ & 96.770 & 94.764& 94.878& 95.028& 94.827& 94.87& 0.15\\
 $5G_{9/2}-5D_{5/2}$ &  13.697& 10.154& 10.353& 10.534& 10.225& 10.35& 0.18\\
 $5G_{9/2}-6D_{5/2}$ & 165.306 &149.398&149.664&151.302&149.429&149 &2 \\
 $5G_{9/2}-7D_{5/2}$ & 342.127 &335.041&335.442&335.972&335.262& 335.44 &0.53\\
 $9S_{1/2}-5D_{3/2}$ &  0.908&  0.812&  0.815&  0.821&  0.816& 0.815 &0.006\\
 $9S_{1/2}-5D_{5/2}$ &  1.146&  1.037&  1.038&  1.045&  1.039& 1.038 & 0.007\\
 $9S_{1/2}-6D_{3/2}$ &  8.823&  8.168&  8.163&  8.244&  8.197& 8.16 & 0.08\\
 $9S_{1/2}-6D_{5/2}$ &  10.937& 10.154& 10.148& 10.245& 10.193& 10.14 &0.09\\
 $9S_{1/2}-7D_{3/2}$ & 121.055&112.221&111.682&113.053&111.309& 111 &1\\
 $9S_{1/2}-7D_{5/2}$ &152.377&141.691&140.939&142.669&140.489&140&2 \\
 $8D_{3/2}-6S_{1/2}$ &  3.405&  3.135&  3.127&  3.166&  3.143& 3.12 &0.04\\
 $8D_{3/2}-5D_{3/2}$ &  1.810&  1.702&  1.705&  1.720&  1.713& 1.70 &0.02\\
 $8D_{3/2}-5D_{5/2}$ &  1.205&  1.140&  1.141&  1.151&  1.146& 1.14 &0.01 \\
 $8D_{3/2}-7S_{1/2}$ & 17.831& 16.822& 16.894& 16.967& 16.945&16.89 &0.07 \\
 $8D_{3/2}-6D_{3/2}$ & 12.477 & 11.643& 11.654& 11.744& 11.696& 11.65 &0.09\\
 $8D_{3/2}-6D_{5/2}$ & 8.264 &  7.726&  7.731&  7.790&  7.760& 7.73 &0.06 \\
 $8D_{3/2}-8S_{1/2}$ &115.302&110.682&112.145&111.622&111.805& 112.14 &0.52\\
 $8D_{3/2}-7D_{3/2}$ & 120.616 &113.415&113.603&114.287&113.232& 113.60 &0.68 \\
 $8D_{3/2}-7D_{5/2}$ & 81.202 & 76.569& 76.646& 77.118& 76.407& 76.64& 0.47\\
 $8D_{3/2}-5G_{7/2}$ & 128.817 &140.069&140.223&138.652&140.089& 140&2\\
 $8D_{3/2}-9S_{1/2}$ &511.407&486.774&487.919&489.996&487.478& 487 &2\\
 $8D_{5/2}-6S_{1/2}$ &  4.208&  3.877&  3.868&  3.915&  3.887& 3.86 &0.04\\
 $8D_{5/2}-5D_{3/2}$ &  1.184&  1.107&  1.110&  1.120&  1.115& 1.11 &0.01\\
 $8D_{5/2}-5D_{5/2}$ &  2.411&  2.272&  2.276&  2.295&  2.286& 2.27 &0.02 \\
 $8D_{5/2}-7S_{1/2}$ & 21.762& 20.530& 20.629& 20.710& 20.687& 20.62 & 0.08\\
 $8D_{5/2}-6D_{3/2}$ & 8.151 &  7.600&  7.608&  7.667&  7.634&  7.60 & 0.06\\
 $8D_{5/2}-6D_{5/2}$ & 16.506 & 15.422& 15.434& 15.552& 15.488& 15.43 & 0.12\\
 $8D_{5/2}-8S_{1/2}$ &137.988&132.232&134.073&133.409&133.659& 134.07 & 0.66\\
 $8D_{5/2}-7D_{3/2}$ & 77.363 & 72.610& 72.761& 73.194& 72.519& 72.76 &0.43\\
 $8D_{5/2}-7D_{5/2}$ & 159.186 &149.838&150.050&150.963&149.574& 150.05 & 0.91\\
 $8D_{5/2}-5G_{7/2}$ & 42.129 & 45.818& 45.884& 45.357& 45.840& 45.88&0.53 \\
 $8D_{5/2}-5G_{9/2}$ & 148.945 &161.989&162.223&160.360&162.070& 162 &2\\
 $8D_{5/2}-9S_{1/2}$ &628.404&598.382&599.785&602.314&599.251& 599& 3\\
 $8D_{5/2}-8D_{3/2}$ & 340.976 &323.914&324.186&325.995&323.886& 324&2 \\
 $6G_{7/2}-5D_{3/2}$ &  8.343&  6.397&  6.511&  6.612&  6.448&  6.51 &0.10\\
 $6G_{7/2}-5D_{5/2}$ &2.863  &  2.221&  2.257&  2.291&  2.236& 2.25 &0.03\\
 $6G_{7/2}-6D_{3/2}$ & 31.314 & 33.101& 33.121& 32.925& 33.214& 33.12& 0.19\\
 $6G_{7/2}-6D_{5/2}$ & 10.269 & 10.906& 10.916& 10.843& 10.947& 10.91& 0.07\\
 $6G_{7/2}-7D_{3/2}$ & 284.956 &251.086&251.423&255.234&250.971& 251 & 4\\
 $6G_{7/2}-7D_{5/2}$ & 96.863 & 85.650& 85.725& 87.014& 85.577& 85 &1\\
 $6G_{7/2}-8D_{3/2}$ & 778.960 &760.268&760.997&762.757&760.580& 760 &2\\
 $6G_{7/2}-8D_{5/2}$ & 260.036 &254.034&254.265&254.832&254.130&254.26 &0.56\\
 $6G_{9/2}-5D_{5/2}$ &  10.123&  7.852&  7.978&  8.101&  7.906& 7.97& 0.12\\
 $6G_{9/2}-6D_{5/2}$ & 36.306 & 38.559& 38.595& 38.336& 38.705& 38.59 &0.26\\
 $6G_{9/2}-7D_{5/2}$ & 342.472 &302.824&303.083&307.647&302.562& 303 &4\\
 $6G_{9/2}-8D_{5/2}$ & 919.352 &898.141&898.961&900.960&898.484&898& 2\\
 
\hline\\		                     
\end{longtable}

%\subsection{Quadrupole Transition properties}

\vspace{1 cm}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
%\begin{table}[h!]
\caption{\label{parametersmge2}Transition wavelengths ($\lambda$) and electric quadrupole transition properties such as line strengths ($S_{vk}$), 
transition probabilities ($A_{vk}$) and oscillator strengths ($f_{kv}$) along with their uncertainties between transitions involving an upper
energy level (denoted by $v$) and lower energy level (denoted by $k$) of Mg$^+$. Values given in square brackets represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{Levels} & $\lambda$  & $S_{vk}$ & $A_{vk}$ & $f_{kv}$  \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ & (in {\AA}) & (in a.u.) & (in $\rm{s^{-1}}$) &  \\
\hline
\hline
  3$P_{3/2}$&  3$P_{1/2}$&       1092060.718  &1.5151$\pm$0.0007[2] &2.732$\pm$0.001[-11]  &9.769$\pm$0.004[-15]\\
  3$D_{5/2}$&  3$S_{1/2}$&         1398.793&   1.4631$\pm$0.0002[2]& 5.0971$\pm$0.0008[3] &  4.4860$\pm$0.0007[-6]   \\
  3$D_{5/2}$&  4$S_{1/2}$&        59338.729&   1.3540$\pm$0.0005[3]& 3.435$\pm$0.001[-4] & 5.441$\pm$0.002[-10]   \\
  3$D_{3/2}$&  3$S_{1/2}$&         1398.776&   9.752$\pm$0.002[1]& 5.098$\pm$0.001[3]&   2.9911$\pm$0.0006[-6]   \\
  3$D_{3/2}$&  4$S_{1/2}$&        59308.112&   9.028$\pm$0.005[2]& 3.444$\pm$0.002[-4]&  3.633$\pm$0.002[-10]   \\
  3$D_{3/2}$&  3$D_{5/2}$&    114942528.736&   2.991$\pm$0.001[2]& 4.173$\pm$0.002[-21]  & 5.511$\pm$0.003[-21] \\
  4$P_{1/2}$&  3$P_{3/2}$&         2229.225  &8.107$\pm$0.005[1] &8.245$\pm$0.005[2] & 3.071$\pm$0.002[-7] \\
  4$P_{3/2}$&  3$P_{1/2}$&         2223.175  &7.999$\pm$0.005[1] &4.123$\pm$0.003[2] & 6.111$\pm$0.004[-7] \\
  4$P_{3/2}$&  3$P_{3/2}$&         2227.710  &8.069$\pm$0.003[1] &4.117$\pm$0.002[2] & 3.063$\pm$0.001[-7] \\
  4$P_{3/2}$&  4$P_{1/2}$&      3276539.973  &3.5822$\pm$0.0006[3] &2.6551$\pm$0.0004[-12]& 8.548$\pm$0.001[-15] \\
  5$S_{1/2}$&  3$D_{5/2}$&         4694.765&   1.848$\pm$0.002[2]& 4.536$\pm$0.006[1]&   4.997$\pm$0.006[-8] \\
  5$S_{1/2}$&  3$D_{3/2}$&         4694.957&   1.232$\pm$0.002[2]& 3.023$\pm$0.005[1]&   4.996$\pm$0.009[-8] \\
  4$D_{5/2}$&  3$S_{1/2}$&         1071.690&   5.452$\pm$0.004[0]& 7.191$\pm$0.006[2] &  3.718$\pm$0.003[-7] \\
  4$D_{5/2}$&  4$S_{1/2}$&         4254.298&   2.2532$\pm$0.0005[3]& 3.0171$\pm$0.0007[2]&   2.4570$\pm$0.0006[-6] \\
  4$D_{5/2}$&  3$D_{5/2}$&         4582.867&   6.834$\pm$0.002[2]& 6.308$\pm$0.002[1] &  1.9861$\pm$0.0007[-7] \\
  4$D_{5/2}$&  3$D_{3/2}$&         4583.050&   1.708$\pm$0.001[2]& 1.577$\pm$0.001[1] &  7.448$\pm$0.004[-8] \\
  4$D_{5/2}$&  5$S_{1/2}$&       192278.111&   1.9722$\pm$0.0005[4]& 1.4003$\pm$0.0004[-5]&  2.3281$\pm$0.0006[-10] \\
  4$D_{3/2}$&  3$S_{1/2}$&         1071.684&   3.633$\pm$0.007[0]& 7.19$\pm$0.02[2]&  2.477$\pm$0.005[-7]  \\
  4$D_{3/2}$&  4$S_{1/2}$&         4254.204&   1.5022$\pm$0.0006[3]& 3.018$\pm$0.001[2]&   1.6381$\pm$0.0007[-6] \\
  4$D_{3/2}$&  3$D_{5/2}$&         4582.758&   1.7083$\pm$0.0002[2]& 2.3661$\pm$0.0003[1] &  4.9670$\pm$0.0007[-8] \\
  4$D_{3/2}$&  3$D_{3/2}$&         4582.941&   3.986$\pm$0.002[2]& 5.519$\pm$0.003[1] &  1.7381$\pm$0.0008[-7] \\
  4$D_{3/2}$&  5$S_{1/2}$&       192086.055&   1.3151$\pm$0.0004[4]& 1.4073$\pm$0.0004[-5]&  1.5570$\pm$0.0005[-10]   \\ 
  4$D_{3/2}$&  4$D_{5/2}$&    192307692.306&   4.951$\pm$0.002[3]& 5.269$\pm$0.003[-21]&   1.948$\pm$0.001[-20] \\
  4$F_{5/2}$&  3$P_{1/2}$&         1720.272  &2.171$\pm$0.002[2] &2.690$\pm$0.002[3] &  3.580$\pm$0.003[-6] \\
  4$F_{5/2}$&  3$P_{3/2}$&         1722.986  &6.244$\pm$0.003[1] &7.674$\pm$0.004[2] &  5.123$\pm$0.002[-7] \\
  4$F_{5/2}$&  4$P_{1/2}$&          7587.178 &6.490$\pm$0.001[3] &4.8172$\pm$0.0008[1] &  1.2471$\pm$0.0002[-6] \\
  4$F_{5/2}$&  4$P_{3/2}$&          7604.788 &1.8580$\pm$0.0002[3] &1.3631$\pm$0.0001[1] &  1.7733$\pm$0.0002[-7]  \\
  4$F_{7/2}$&  3$P_{3/2}$&          1722.983 &3.746$\pm$0.002[2] &3.453$\pm$0.001[3] &  3.074$\pm$0.001[-6] \\
  4$F_{7/2}$&  4$P_{3/2}$&          7604.718 &1.11511$\pm$0.00006[4] &6.1361$\pm$0.0003[1] &  1.06401$\pm$0.00006[-6] \\
  5$P_{1/2}$&  3$P_{3/2}$&          1620.896 &7.98$\pm$0.01[0] &3.996$\pm$0.005[2] &  7.87$\pm$0.01[-8] \\
  5$P_{1/2}$&  4$P_{3/2}$&          5950.574 &1.2841$\pm$0.0004[3] &9.636$\pm$0.003[1] &  2.5572$\pm$0.0007[-7] \\
  5$P_{1/2}$&  4$F_{5/2}$&         27356.113 &7.437$\pm$0.002[3] &2.7184$\pm$0.0005[-1] &  1.0163$\pm$0.0002[-8] \\
  5$P_{3/2}$&  3$P_{1/2}$&          1618.133 &7.94$\pm$0.01[0] &2.005$\pm$0.003[2] &  1.574$\pm$0.002[-7] \\
  5$P_{3/2}$&  3$P_{3/2}$&          1620.534 &7.98$\pm$0.02[0] &1.999$\pm$0.005[2] &  7.87$\pm$0.02[-8] \\
  5$P_{3/2}$&  4$P_{1/2}$&          5934.922 &1.2671$\pm$0.0007[3] &4.819$\pm$0.002[1] &  5.090$\pm$0.003[-7] \\
  5$P_{3/2}$&  4$P_{3/2}$&          5945.692 &1.2771$\pm$0.0002[3] &4.8133$\pm$0.0008[1] &  2.5512$\pm$0.0004[-7] \\
  5$P_{3/2}$&  4$F_{5/2}$&         27253.228 &2.1211$\pm$0.0003[3] &3.9494$\pm$0.0005[-2] &  2.9321$\pm$0.0004[-9] \\
  5$P_{3/2}$&  4$F_{7/2}$&         27254.120 &1.2731$\pm$0.0001[4] &2.3693$\pm$0.0002[-1] &  1.3191$\pm$0.0001[-8] \\
  5$P_{3/2}$&  5$P_{1/2}$&       7246376.811 &3.2611$\pm$0.0003[4] &4.5691$\pm$0.0004[-13]  & 7.1942$\pm$0.0007[-15] \\
  6$S_{1/2}$&  3$D_{5/2}$&         3153.921&   1.517$\pm$0.002[1]& 2.722$\pm$0.003[1]&   1.353$\pm$0.001[-8]   \\
  6$S_{1/2}$&  3$D_{3/2}$&         3154.008&   1.011$\pm$0.002[1]& 1.814$\pm$0.003[1]&   1.353$\pm$0.002[-8]   \\
  6$S_{1/2}$&  4$D_{5/2}$&        10115.151&   2.635$\pm$0.002[3]& 1.393$\pm$0.001[1]&   7.125$\pm$0.005[-8]   \\
  6$S_{1/2}$&  4$D_{3/2}$&        10115.683&   1.756$\pm$0.002[3]& 9.28$\pm$0.02[0]&   7.12$\pm$0.01[-8]   \\
  5$D_{5/2}$&  3$S_{1/2}$&          966.934&   8.22$\pm$0.05[-1]& 1.81$\pm$0.01[2]&  7.64$\pm$0.05[-8]   \\
  5$D_{5/2}$&  4$S_{1/2}$&         2974.885&   1.233$\pm$0.001[2]& 9.882$\pm$0.007[1]&   3.934$\pm$0.003[-7]   \\
  5$D_{5/2}$&  3$D_{5/2}$&         3131.899&   4.777$\pm$0.003[1]& 2.959$\pm$0.001[1]&   4.352$\pm$0.002[-8]   \\
  5$D_{5/2}$&  3$D_{3/2}$&         3131.984&   1.194$\pm$0.001[1]& 7.396$\pm$0.008[0]&   1.632$\pm$0.002[-8]   \\
  5$D_{5/2}$&  5$S_{1/2}$&         9408.055&   1.5883$\pm$0.0005[4]& 4.022$\pm$0.001[1]&   1.6015$\pm$0.0005[-6]   \\
  5$D_{5/2}$&  4$D_{5/2}$&         9892.068&   7.244$\pm$0.002[3]& 1.4273$\pm$0.0003[1]&   2.0946$\pm$0.0005[-7]   \\
  5$D_{5/2}$&  4$D_{3/2}$&         9892.577&   1.811$\pm$0.002[3]& 3.566$\pm$0.003[0]&   7.850$\pm$0.007[-8]   \\
  5$D_{5/2}$&  6$S_{1/2}$&       448531.061&   1.3706$\pm$0.0002[5]& 1.4087$\pm$0.0002[-6]&  1.2751$\pm$0.0002[-10]  \\
  5$D_{3/2}$&  3$S_{1/2}$&          966.931&   5.49$\pm$0.01[-1]& 1.818$\pm$0.005[2]&  5.09$\pm$0.01[-8]   \\
  5$D_{3/2}$&  4$S_{1/2}$&         2974.858&   8.223$\pm$0.009[1]& 9.88$\pm$0.01[1]&   2.622$\pm$0.003[-7]   \\
  5$D_{3/2}$&  3$D_{5/2}$&         3131.870&   1.194$\pm$0.001[1]& 1.109$\pm$0.001[1]&   1.088$\pm$0.001[-8]   \\
  5$D_{3/2}$&  3$D_{3/2}$&         3131.955&   2.787$\pm$0.002[1]& 2.588$\pm$0.002[1]&   3.807$\pm$0.003[-8]   \\
  5$D_{3/2}$&  5$S_{1/2}$&         9407.789&   1.059$\pm$0.001[4]& 4.023$\pm$0.002[1]&   1.067$\pm$0.001[-6]   \\
  5$D_{3/2}$&  4$D_{5/2}$&         9891.774&   1.8111$\pm$0.0001[3]& 5.3542$\pm$0.0002[0]&   5.2363$\pm$0.0002[-8]   \\
  5$D_{3/2}$&  4$D_{3/2}$&         9892.283&   4.225$\pm$0.001[3]& 1.2484$\pm$0.0004[1]&   1.8322$\pm$0.0005[-7]   \\
  5$D_{3/2}$&  6$S_{1/2}$&       447928.331&   9.135$\pm$0.002[4]& 1.4181$\pm$0.0004[-6]&  8.533$\pm$0.002[-11]   \\
  5$D_{3/2}$&  5$D_{5/2}$&    333333333.330&   3.6221$\pm$0.0007[4]& 2.4641$\pm$0.0005[-21]& 2.7372$\pm$0.0006[-20] \\
  5$F_{5/2}$&  3$P_{1/2}$&        1470.144 &   5.528$\pm$0.003[1]&1.5021$\pm$0.0008[3] &  1.4604$\pm$0.0008[-6] \\
  5$F_{5/2}$&  3$P_{3/2}$&          1472.125 &1.585$\pm$0.002[1] &4.280$\pm$0.006[2] &  2.085$\pm$0.003[-7] \\
  5$F_{5/2}$&  4$P_{1/2}$&          4334.566 &4.948$\pm$0.004[2] &6.035$\pm$0.005[1] &  5.100$\pm$0.004[-7] \\
  5$F_{5/2}$&  4$P_{3/2}$&          4340.307 &1.4322$\pm$0.0007[2] &1.7351$\pm$0.0008[1] &  7.351$\pm$0.004[-8] \\
  5$F_{5/2}$&  5$P_{1/2}$&         16039.161 &5.640$\pm$0.001[4] &9.916$\pm$0.002[0] &  1.1473$\pm$0.0002[-6] \\
  5$F_{5/2}$&  5$P_{3/2}$&         16074.741 &1.61521$\pm$0.00007[4] &2.8093$\pm$0.0001[0] &  1.63211$\pm$0.00007[-7] \\
  5$F_{7/2}$&  3$P_{3/2}$&          1472.124 &9.516$\pm$0.004[1] &1.9261$\pm$0.0007[3] &  1.2525$\pm$0.0005[-6] \\
  5$F_{7/2}$&  4$P_{3/2}$&          4340.296 &8.592$\pm$0.002[2] &7.808$\pm$0.002[1] &  4.411$\pm$0.001[-7] \\
  5$F_{7/2}$&  5$P_{3/2}$&         16074.586 &9.6921$\pm$0.0004[4] &1.26420$\pm$0.00005[1] &  9.7943$\pm$0.0004[-7] \\
  5$G_{7/2}$&  3$D_{5/2}$&         3104.099&   1.526$\pm$0.001[2]& 7.412$\pm$0.006[1]&   1.427$\pm$0.001[-7]   \\
  5$G_{7/2}$&  3$D_{3/2}$&         3104.183&   1.373$\pm$0.001[3]& 6.668$\pm$0.007[2]&   1.927$\pm$0.002[-6]   \\
  5$G_{7/2}$&  4$D_{5/2}$&         9619.945&   4.5071$\pm$0.0009[3]& 7.658$\pm$0.002[0]&   1.4173$\pm$0.0003[-7]   \\
  5$G_{7/2}$&  4$D_{3/2}$&         9620.426&   4.056$\pm$0.002[4]& 6.890$\pm$0.003[1]&  1.9121$\pm$0.0007[-6]   \\
  5$G_{7/2}$&  5$D_{5/2}$&       349699.259&   8.288$\pm$0.002[3]& 2.2183$\pm$0.0004[-7]&  5.424$\pm$0.001[-12]   \\
  5$G_{7/2}$&  5$D_{3/2}$&       350066.513&   7.459$\pm$0.002[4]& 1.9861$\pm$0.0005[-6]&  7.299$\pm$0.002[-11]   \\
  5$G_{9/2}$&  3$D_{5/2}$&         3104.099&   1.907$\pm$0.002[3]& 7.412$\pm$0.007[2]&   1.785$\pm$0.002[-6]   \\
  5$G_{9/2}$&  4$D_{5/2}$&         9619.945&   5.634$\pm$0.001[4]& 7.658$\pm$0.002[1]&   1.7713$\pm$0.0004[-6]   \\
  5$G_{9/2}$&  5$D_{5/2}$&       349699.259&   1.0364$\pm$0.0002[5]& 2.2183$\pm$0.0004[-6]&  6.779$\pm$0.001[-11]   \\
  6$D_{5/2}$&  3$S_{1/2}$&          918.273&   2.266$\pm$0.009[-1]& 6.47$\pm$0.03[1]&  2.45$\pm$0.01[-8]   \\
  6$D_{5/2}$&  4$S_{1/2}$&         2557.867&   2.445$\pm$0.002[1]& 4.168$\pm$0.003[1]&   1.226$\pm$0.001[-7]   \\
  6$D_{5/2}$&  3$D_{5/2}$&         2673.094&   1.177$\pm$0.001[1]& 1.609$\pm$0.002[1]&   1.725$\pm$0.002[-8]   \\
  6$D_{5/2}$&  3$D_{3/2}$&         2673.156&   2.945$\pm$0.003[0]& 4.026$\pm$0.005[0]&   6.471$\pm$0.007[-9]   \\
  6$D_{5/2}$&  5$S_{1/2}$&         6207.513&   9.357$\pm$0.004[2]& 1.8956$\pm$0.0008[1]&   3.284$\pm$0.001[-7]   \\
  6$D_{5/2}$&  4$D_{5/2}$&         6414.603&   4.935$\pm$0.001[2]& 8.480$\pm$0.002[0]&   5.232$\pm$0.001[-8]   \\  
  6$D_{5/2}$&  4$D_{3/2}$&         6414.817&   1.2342$\pm$0.0006[2]& 2.119$\pm$0.001[0]&   1.962$\pm$0.001[-8]   \\
  6$D_{5/2}$&  6$S_{1/2}$&        17533.801&   7.429$\pm$0.002[4]& 8.367$\pm$0.003[0]&   1.1573$\pm$0.0004[-6]   \\
  6$D_{5/2}$&  5$D_{5/2}$&        18247.110&   4.1692$\pm$0.0008[4]& 3.8464$\pm$0.0007[0]&   1.9206$\pm$0.0003[-7]   \\
  6$D_{5/2}$&  5$D_{3/2}$&        18248.109&   1.0423$\pm$0.0006[4]& 9.612$\pm$0.005[-1]&  7.198$\pm$0.004[-8]   \\
  6$D_{5/2}$&  5$G_{7/2}$&        19251.650&   4.054$\pm$0.004[2]& 2.861$\pm$0.003[-2]&  1.192$\pm$0.001[-9]   \\
  6$D_{5/2}$&  5$G_{9/2}$&        19251.650&   5.067$\pm$0.006[3]& 3.576$\pm$0.004[-1]&  1.192$\pm$0.001[-8]   \\
  6$D_{3/2}$&  3$S_{1/2}$&          918.272&   1.51$\pm$0.02[-1]& 6.45$\pm$0.09[1]&  1.63$\pm$0.02[-8]   \\
  6$D_{3/2}$&  4$S_{1/2}$&         2557.855&   1.629$\pm$0.004[1]& 4.16$\pm$0.01[1]&   8.17$\pm$0.02[-8]   \\
  6$D_{3/2}$&  3$D_{5/2}$&         2673.081&   2.941$\pm$0.006[0]& 6.03$\pm$0.02[0]&   4.31$\pm$0.01[-9]   \\
  6$D_{3/2}$&  3$D_{3/2}$&         2673.144&   6.86$\pm$0.01[0]& 1.408$\pm$0.002[1]&   1.508$\pm$0.002[-8]   \\
  6$D_{3/2}$&  5$S_{1/2}$&         6207.444&   6.237$\pm$0.003[2]& 1.895$\pm$0.001[1]&   2.189$\pm$0.001[-7]   \\
  6$D_{3/2}$&  4$D_{5/2}$&         6414.529&   1.2332$\pm$0.0004[2]& 3.180$\pm$0.001[0]&   1.3081$\pm$0.0005[-8]   \\
  6$D_{3/2}$&  4$D_{3/2}$&         6414.743&   2.878$\pm$0.001[2]& 7.419$\pm$0.003[0]&   4.577$\pm$0.002[-8]   \\
  6$D_{3/2}$&  6$S_{1/2}$&        17533.247&   4.954$\pm$0.003[4]& 8.369$\pm$0.005[0]&   7.716$\pm$0.004[-7]   \\
  6$D_{3/2}$&  5$D_{5/2}$&        18246.510&   1.0434$\pm$0.0001[4]& 1.4431$\pm$0.0002[0]&   4.8021$\pm$0.0005[-8]   \\
  6$D_{3/2}$&  5$D_{3/2}$&        18247.509&   2.4325$\pm$0.0009[4]& 3.365$\pm$0.001[0]&  1.6801$\pm$0.0006[-7]   \\
  6$D_{3/2}$&  5$G_{7/2}$&        19250.983&   3.649$\pm$0.006[3]& 3.864$\pm$0.006[-1]&  1.074$\pm$0.001[-8]   \\
  6$D_{3/2}$&  6$D_{5/2}$&    555555555.577&   1.7332$\pm$0.0003[5]& 9.168$\pm$0.002[-22]  & 2.8282$\pm$0.0005[-20] \\
  6$G_{7/2}$&  3$D_{5/2}$&         2660.858&   5.256$\pm$0.001[1]&  5.516$\pm$0.001[1]   & 7.807$\pm$0.002[-8]  \\
  6$G_{7/2}$&  3$D_{3/2}$&         2660.919&   4.729$\pm$0.003[2] &  4.963$\pm$0.003[2]   & 1.0537$\pm$0.0007[-6]  \\
  6$G_{7/2}$&  4$D_{5/2}$&         6344.589&   7.67$\pm$0.05[0]   &  1.045$\pm$0.007[-1]  & 8.41$\pm$0.06[-10]  \\
  6$G_{7/2}$&  4$D_{3/2}$&         6344.799&   6.89$\pm$0.08[1]    &  9.38$\pm$0.11[-1]   & 1.13$\pm$0.01[-8] \\
  6$G_{7/2}$&  5$D_{5/2}$&        17691.756&   2.4264$\pm$0.0009[4] &  1.9597$\pm$0.0007[0] & 1.2262$\pm$0.0004[-7] \\
  6$G_{7/2}$&  5$D_{3/2}$&        17692.695&   2.183$\pm$0.001[5]&  1.763$\pm$0.001[1]   & 1.6548$\pm$0.0009[-6] \\
  6$G_{7/2}$&  6$D_{5/2}$&       581293.960&   6.412$\pm$0.001[4]&  1.3524$\pm$0.0003[-7]   & 9.135$\pm$0.002[-12]\\
  6$G_{7/2}$&  6$D_{3/2}$&       581902.822&   5.771$\pm$0.001[5] &  1.2108$\pm$0.0002[-6]   & 1.2294$\pm$0.0002[-10]\\
  6$G_{9/2}$&  3$D_{5/2}$&         2660.858&   6.569$\pm$0.003[2]  &  5.516$\pm$0.002[2]  & 9.759$\pm$0.004[-7]\\
  6$G_{9/2}$&  4$D_{5/2}$&         6344.589&   9.58$\pm$0.09[1]  &  1.04$\pm$0.01[0]   & 1.05$\pm$0.01[-8]\\
  6$G_{9/2}$&  5$D_{5/2}$&        17691.756&   3.033$\pm$0.001[5] &  1.9597$\pm$0.0007[1]   & 1.5327$\pm$0.0005[-6]\\
  6$G_{9/2}$&  6$D_{5/2}$&       581293.960&   8.015$\pm$0.002[5]  &  1.3525$\pm$0.0003[-6]  & 1.1419$\pm$0.0002[-10]\\
\hline
\hline
%\end{tabular}
\end{longtable}

\vspace{1 cm}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{\label{parameterscae2} Transition wavelengths ($\lambda$) and electric quadrupole transition properties such as line strengths ($S_{vk}$), 
transition probabilities ($A_{vk}$) and oscillator strengths ($f_{kv}$) along with their uncertainties between transitions involving an upper
energy level (denoted by $v$) and lower energy level (denoted by $k$) of Ca$^+$. Values given in square brackets represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{Levels} & $\lambda$  & $S_{vk}$ & $A_{vk}$ & $f_{kv}$  \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ & (in {\AA}) & (in a.u.) & (in $\rm{s^{-1}}$) &  \\
\hline
\hline
$3D_{3/2} $ & $ 4S_{1/2}$   &         7325.905   & 6.31$\pm$0.06[1]   &0.838$\pm$0.008[0]   &1.35$\pm$0.01[-8]   \\
$3D_{5/2} $ & $ 4S_{1/2}$   &         7293.477   & 9.51$\pm$0.07[1]   &0.860$\pm$0.007[0]   &2.05$\pm$0.02[-8]   \\
$3D_{5/2} $ & $ 3D_{3/2}$   &      1647717.911   & 1.43$\pm$0.01[1]   &2.19$\pm$0.02[-13]  &1.34$\pm$0.01[-16] \\
$4P_{3/2} $ & $ 4P_{1/2}$   &         448651.801 & 3.75$\pm$0.02[2]   &5.77$\pm$0.03[-9]   & 3.48$\pm$0.02[-13]  \\
$5S_{1/2} $ & $ 3D_{3/2}$   &         2596.273   & 1.56$\pm$0.07[1]   &7.42$\pm$0.34[1]    &3.75$\pm$0.17[-8]   \\
$5S_{1/2} $ & $ 3D_{5/2}$   &         2600.371   & 2.36$\pm$0.11[1]   &1.11$\pm$0.05[2]    &3.763$\pm$0.17[-8]  \\
$4D_{3/2} $ & $ 4S_{1/2}$   &         1759.347   & 1.61$\pm$0.01[2]   &2.68$\pm$0.02[3]    &2.48$\pm$0.02[-6]   \\
$4D_{3/2} $ & $ 3D_{3/2}$   &         2315.401   & 4.15$\pm$0.12[1]   &1.74$\pm$0.05[2]     &1.41$\pm$0.04[-7]  \\
$4D_{3/2} $ & $ 3D_{5/2}$   &         2318.659   & 1.79$\pm$0.05[1]   &7.48$\pm$0.21[1]     &4.02$\pm$0.11[-8]   \\
$4D_{3/2} $ & $ 5S_{1/2}$   &        21402.643   & 2.81$\pm$0.04[3]   &1.75$\pm$0.02[-1]    &2.40$\pm$0.03[-8]   \\
$4D_{5/2} $ & $ 4S_{1/2}$   &         1758.753   & 2.42$\pm$0.02[2]   &2.67$\pm$0.02[3]    &3.73$\pm$0.03[-6]    \\
$4D_{5/2} $ & $ 3D_{3/2}$   &         2314.371   & 1.77$\pm$0.05[1]   &4.98$\pm$0.14[1]    &6.01$\pm$0.17[-8]   \\
$4D_{5/2} $ & $ 3D_{5/2}$   &         2317.627   & 7.15$\pm$0.20[1]   &5.00$\pm$0.14[1]    &1.61$\pm$0.05[-7]   \\
$4D_{5/2} $ & $ 5S_{1/2}$   &        21315.008   & 4.21$\pm$0.06[3]   &1.78$\pm$0.03[-1]   &3.65$\pm$0.05[-8]    \\
$4D_{5/2} $ & $ 4D_{3/2}$   &      5205622.071   & 1.08$\pm$0.02[3]   &5.27$\pm$0.09[-14]  &3.21$\pm$0.06[-16]   \\
$5P_{1/2} $ & $ 4P_{3/2}$   &         2847.492   &1.677$\pm$0.005[2]  &5.02$\pm$0.02[2]   & 3.049$\pm$0.009[-7] \\
$5P_{3/2} $ & $ 4P_{1/2}$   &         2823.282   &1.605$\pm$0.005[2]  &2.505$\pm$0.008[2] & 5.98$\pm$0.02[-7] \\
$5P_{3/2} $ & $ 4P_{3/2}$   &         2841.161   &1.651$\pm$0.005[2] &2.496$\pm$0.007[2]  & 3.021$\pm$0.009[-7] \\
$5P_{3/2} $ & $ 5P_{1/2}$   &         1277791.975&6.66$\pm$0.03[3] &5.47$\pm$0.02[-10]  &2.67$\pm$0.01[-13]  \\
$4F_{5/2} $ & $ 4P_{1/2}$   &         2332.883   &6.85$\pm$0.03[2] &1.851$\pm$0.008[3] &  4.53$\pm$0.02[-6] \\
$4F_{5/2} $ & $ 4P_{3/2}$   &         2345.077   &1.991$\pm$0.008[2] &5.24$\pm$0.02[2] &  6.48$\pm$0.03[-7] \\
$4F_{5/2} $ & $ 5P_{1/2}$   &         13290.997  &8.77$\pm$0.03[3] &3.95$\pm$0.01[0] &  3.136$\pm$0.009[-7] \\
$4F_{5/2} $ & $ 5P_{3/2}$   &         13430.696  &2.515$\pm$0.007[3] &1.074$\pm$0.003[0] &  4.35$\pm$0.01[-8] \\
$4F_{7/2} $ & $ 4P_{3/2}$   &         2345.077   &1.195$\pm$0.005[3] &2.36$\pm$0.01[3] &  3.88$\pm$0.02[-6] \\
$4F_{7/2} $ & $ 5P_{3/2}$   &         13430.696  &1.509$\pm$0.004[4] &4.83$\pm$0.01[0] &  2.614$\pm$0.008[-7] \\
$6S_{1/2} $ & $ 3D_{3/2}$   &         1753.542   & 1.07$\pm$0.02[0]  &3.62$\pm$0.06[1]   &8.34$\pm$0.15[-9]    \\
$6S_{1/2} $ & $ 3D_{5/2}$   &         1755.410   & 1.62$\pm$0.03[0]   &5.43$\pm$0.08[1]    &8.35$\pm$0.13[-9]    \\
$6S_{1/2} $ & $ 4D_{3/2}$   &         7226.284   & 7.79$\pm$0.28[2]   &2.21$\pm$0.08[1]    &8.67$\pm$0.32[-8]    \\
$6S_{1/2} $ & $ 4D_{5/2}$   &         7236.329   & 1.17$\pm$0.04[3]   &3.32$\pm$0.12[1]   &8.68$\pm$0.32[-8]    \\
$5D_{3/2} $ & $ 4S_{1/2}$   &         1375.095   & 1.75$\pm$0.03[1]   &9.97$\pm$0.14[2]    &5.65$\pm$0.08[-7]    \\
$5D_{3/2} $ & $ 3D_{3/2}$   &         1692.848   & 3.85$\pm$0.08[0]   &7.75$\pm$0.16[1]    &3.33$\pm$0.07[-8]   \\
$5D_{3/2} $ & $ 3D_{5/2}$   &         1694.589   & 1.65$\pm$0.03[0]   &3.32$\pm$0.05[1]    &9.52$\pm$0.15[-9]    \\
$5D_{3/2} $ & $ 5S_{1/2}$   &         4864.925   & 1.66$\pm$0.02[3]   &1.71$\pm$0.02[2]    &1.21$\pm$0.01[-6]    \\
$5D_{3/2} $ & $ 4D_{3/2}$   &         6296.047   & 1.11$\pm$0.02[3]   &3.15$\pm$0.05[1]    &1.87$\pm$0.03[-7]    \\
$5D_{3/2} $ & $ 4D_{5/2}$   &         6303.671   & 4.79$\pm$0.08[2]   &1.35$\pm$0.02[1]    &5.35$\pm$0.09[-8]   \\
$5D_{3/2} $ & $ 6S_{1/2}$   &        48909.082   & 2.88$\pm$0.03[4]   &2.88$\pm$0.03[-2]   &2.06$\pm$0.02[-8]    \\
$5D_{5/2} $ & $ 4S_{1/2}$   &         1374.930   & 2.63$\pm$0.04[1]   &9.99$\pm$0.15[2]    &8.49$\pm$0.13[-7]    \\
$5D_{5/2} $ & $ 3D_{3/2}$   &         1692.598   & 1.65$\pm$0.02[0]   &2.22$\pm$0.03[1]    &1.43$\pm$0.02[-8]    \\
$5D_{5/2} $ & $ 3D_{5/2}$   &         1694.339   & 6.63$\pm$0.15[0]   &8.85$\pm$0.21[1]    &3.81$\pm$0.08[-8]    \\
$5D_{5/2} $ & $ 5S_{1/2}$   &         4862.867   & 2.48$\pm$0.03[3]   &1.71$\pm$0.02[2]    &1.82$\pm$0.02[-6]   \\
$5D_{5/2} $ & $ 4D_{3/2}$   &         6292.601   & 4.75$\pm$0.08[2]   &8.99$\pm$0.15[0]    &8.01$\pm$0.13[-8]    \\
$5D_{5/2} $ & $ 4D_{5/2}$   &         6300.216   & 1.91$\pm$0.03[3]   &3.59$\pm$0.06[1]    &2.14$\pm$0.04[-7]    \\
$5D_{5/2} $ & $ 6S_{1/2}$   &        48701.852   & 4.33$\pm$0.06[4]   &2.95$\pm$0.04[-2]   &3.14$\pm$0.04[-8]   \\
$5D_{5/2} $ & $ 5D_{3/2}$   &     11494252.873   & 1.20$\pm$0.02[4]   &1.12$\pm$0.01[-14]  &3.32$\pm$0.04[-16]   \\
$6P_{1/2} $ & $ 4P_{3/2}$   &         2037.883   &1.655$\pm$0.007[1] &2.64$\pm$0.01[2] &  8.21$\pm$0.04[-8] \\
$6P_{1/2} $ & $ 5P_{3/2}$   &         7207.913   &2.201$\pm$0.005[3] &6.33$\pm$0.02[1] &  2.466$\pm$0.006[-7] \\
$6P_{1/2} $ & $ 4F_{5/2}$   & 15556.914  &3.979$\pm$0.005[3] &2.445$\pm$0.003[0] &  2.957$\pm$0.004[-8] \\
$6P_{3/2} $ & $ 4P_{1/2}$   & 2027.154   &1.624$\pm$0.006[1] &1.328$\pm$0.005[2] &  1.636$\pm$0.006[-7] \\
$6P_{3/2} $ & $ 4P_{3/2}$   & 2036.355   &1.648$\pm$0.007[1] &1.317$\pm$0.006[2] &  8.19$\pm$0.04[-8] \\
$6P_{3/2} $ & $ 5P_{1/2}$   & 7148.611   &2.112$\pm$0.004[3] &3.167$\pm$0.007[1] &  4.85$\pm$0.01[-7] \\
$6P_{3/2} $ & $ 5P_{3/2}$   & 7188.829   &2.165$\pm$0.004[3] &3.156$\pm$0.007[1] &  2.445$\pm$0.005[-7] \\
$6P_{3/2} $ & $ 4F_{5/2}$   & 15468.286  &1.124$\pm$0.002[3] &3.554$\pm$0.006[-1]  &8.50$\pm$0.02[-9]  \\
$6P_{3/2} $ & $ 4F_{7/2}$   & 15468.286  &6.74$\pm$0.01[3] &2.133$\pm$0.004[0] &  3.825$\pm$0.006[-8] \\
$6P_{3/2} $ & $ 6P_{1/2}$   & 2715177.844&5.24$\pm$0.02[4] &9.94$\pm$0.03[-11]  & 2.197$\pm$0.007[-13] \\
$5F_{5/2} $ & $ 4P_{1/2}$   & 1892.402   &9.52$\pm$0.04[1] &7.32$\pm$0.03[2] &  1.178$\pm$0.005[-6] \\
$5F_{5/2} $ & $ 4P_{3/2}$   & 1900.418   &2.73$\pm$0.01[1] &2.055$\pm$0.008[2] &  1.669$\pm$0.006[-7] \\
$5F_{5/2} $ & $ 5P_{1/2}$   & 5713.838   &3.74$\pm$0.02[3] &1.147$\pm$0.007[2] &  1.684$\pm$0.009[-6]  \\
$5F_{5/2} $ & $ 5P_{3/2}$   & 5739.503   &1.094$\pm$0.007[3] &3.28$\pm$0.02[1] & 2.43$\pm$0.01[-7]  \\
$5F_{5/2} $ & $ 6P_{1/2}$   & 28173.220  &8.18$\pm$0.02[4] &8.60$\pm$0.02[-1]  & 3.071$\pm$0.008[-7] \\
$5F_{5/2} $ & $ 6P_{3/2}$   & 28468.616  &2.347$\pm$0.006[4] &2.343$\pm$0.006[-1]  & 4.27$\pm$0.01[-8] \\
$5F_{7/2} $ & $ 4P_{3/2}$   & 1900.418   &1.638$\pm$0.005[2] &9.25$\pm$0.03[2] &  1.002$\pm$0.003[-6] \\
$5F_{7/2} $ & $ 5P_{3/2}$   & 5739.503   &6.56$\pm$0.04[3] &1.475$\pm$0.009[2] &  1.457$\pm$0.009[-6] \\
$5F_{7/2} $ & $ 6P_{3/2}$   & 28468.616  &1.408$\pm$0.004[5] &1.054$\pm$0.003[0] &  2.562$\pm$0.007[-7] \\
$5G_{7/2} $ & $ 3D_{3/2}$   &         1550.038   & 2.05$\pm$0.09[1]   &3.21$\pm$0.14[2]    &2.31$\pm$0.10[-7]  \\
$5G_{7/2} $ & $ 3D_{5/2}$   &         1551.497   & 2.29$\pm$0.09[0]   &3.57$\pm$0.14[1]    &1.72$\pm$0.07[-8] \\
$5G_{7/2} $ & $ 4D_{3/2}$   &         4689.228   & 7.71$\pm$0.17[3]   &4.76$\pm$0.11[2]    &3.14$\pm$0.07[-6] \\
$5G_{7/2} $ & $ 4D_{5/2}$   &         4693.456   & 8.59$\pm$0.22[2]   &5.28$\pm$0.13[1]    &2.33$\pm$0.06[-7] \\
$5G_{7/2} $ & $ 5D_{3/2}$   &        18373.941   & 7.19$\pm$0.04[4]   &4.81$\pm$0.02[0]    &4.86$\pm$0.02[-7] \\
$5G_{7/2} $ & $ 5D_{5/2}$   &        18403.361   & 7.99$\pm$0.04[3]   &5.30$\pm$0.03[-1]   &3.58$\pm$0.02[-8] \\
$5G_{9/2} $ & $ 3D_{5/2}$   &         1551.497   & 2.87$\pm$0.13[1]   &3.57$\pm$0.16[2]    &2.15$\pm$0.09[-7] \\
$5G_{9/2} $ & $ 4D_{5/2}$   &         4693.456   & 1.07$\pm$0.02[4]   &5.28$\pm$0.10[2]    &2.91$\pm$0.05[-6] \\
$5G_{9/2} $ & $ 5D_{5/2}$   &        18403.361   & 9.99$\pm$0.05[4]   &5.30$\pm$0.03[0]    &4.48$\pm$0.02[-7] \\
$7S_{1/2} $ & $ 3D_{3/2}$   &         1519.800   & 2.92$\pm$0.05[-1]   &2.01$\pm$0.04[1]   &3.48$\pm$0.06[-9]    \\
$7S_{1/2} $ & $ 3D_{5/2}$   &         1521.204   & 4.41$\pm$0.08[-1]   &3.03$\pm$0.05[1]   &3.50$\pm$0.06[-9]   \\
$7S_{1/2} $ & $ 4D_{3/2}$   &         4423.011   & 3.89$\pm$0.07[1]   &1.28$\pm$0.02[1]   &1.89$\pm$0.03[-8]     \\
$7S_{1/2} $ & $ 4D_{5/2}$   &         4426.772   & 5.86$\pm$0.11[1]   &1.93$\pm$0.03[1]   &1.89$\pm$0.03[-8]    \\
$7S_{1/2} $ & $ 5D_{3/2}$   &        14867.567   & 8.08$\pm$0.18[3]   &6.23$\pm$0.14[0]   &1.03$\pm$0.02[-7]    \\
$7S_{1/2} $ & $ 5D_{5/2}$   &        14886.823   & 1.22$\pm$0.04[4]   &9.33$\pm$0.34[0]   &1.03$\pm$0.03[-7]    \\
$6D_{3/2} $ & $ 4S_{1/2}$   &         1241.903   & 4.96$\pm$0.09[0]   &4.71$\pm$0.08[2]    &2.17$\pm$0.04[-7]   \\
$6D_{3/2} $ & $ 3D_{3/2}$   &         1495.408   & 1.12$\pm$0.04[0]   &4.21$\pm$0.15[1]    &1.41$\pm$0.05[-8]    \\
$6D_{3/2} $ & $ 3D_{5/2}$   &         1496.767   & 4.83$\pm$0.14[-1]   &1.80$\pm$0.05[1]   &4.03$\pm$0.12[-9]   \\
$6D_{3/2} $ & $ 5S_{1/2}$   &         3526.764   & 1.88$\pm$0.01[2]   &9.69$\pm$0.05[1]    &3.62$\pm$0.02[-7]    \\
$6D_{3/2} $ & $ 4D_{3/2}$   &         4222.566   & 8.18$\pm$0.13[1]   &1.71$\pm$0.03[1]   &4.56$\pm$0.07[-8]    \\
$6D_{3/2} $ & $ 4D_{5/2}$   &         4225.994   & 3.52$\pm$0.05[1]   &7.30$\pm$0.09[0]    &1.30$\pm$0.02[-8]    \\
$6D_{3/2} $ & $ 6S_{1/2}$   &        10158.565   & 9.45$\pm$0.14[3]   &2.44$\pm$0.03[1]    &7.56$\pm$0.11[-7]   \\
$6D_{3/2} $ & $ 5D_{3/2}$   &        12821.663   & 8.97$\pm$0.10[3]   &7.25$\pm$0.08[0]    &1.78$\pm$0.02[-7]    \\
$6D_{3/2} $ & $ 5D_{5/2}$   &        12835.981   & 3.86$\pm$0.04[3]   &3.10$\pm$0.03[0]    &5.11$\pm$0.06[-8]   \\
$6D_{3/2} $ & $ 5G_{7/2}$   &        42430.234   & 3.98$\pm$0.04[4]   &8.11$\pm$0.08[-2]   &1.09$\pm$0.01[-8] \\
$6D_{3/2} $ & $ 7S_{1/2}$   &        93174.935   & 1.672$\pm$0.008[5] &6.66$\pm$0.03[-3]   &1.735$\pm$0.008[-8]   \\
$6D_{5/2} $ & $ 4S_{1/2}$   &         1241.832   & 7.47$\pm$0.16[0]   &4.72$\pm$0.10[2]    &3.27$\pm$0.07[-7]   \\
$6D_{5/2} $ & $ 3D_{3/2}$   &         1495.305   & 4.82$\pm$0.14[-1]  &1.20$\pm$0.03[1]    &6.05$\pm$0.17[-9]   \\
$6D_{5/2} $ & $ 3D_{5/2}$   &         1496.663   & 1.94$\pm$0.05[0]   &4.81$\pm$0.14[1]    &1.62$\pm$0.04[-8]    \\
$6D_{5/2} $ & $ 5S_{1/2}$   &         3526.180   & 2.84$\pm$0.01[2]   &9.70$\pm$0.05[1]   &5.43$\pm$0.03[-7]   \\
$6D_{5/2} $ & $ 4D_{3/2}$   &         4221.741   & 3.51$\pm$0.05[1]   &4.88$\pm$0.06[0]   &1.96$\pm$0.03[-8]   \\
$6D_{5/2} $ & $ 4D_{5/2}$   &         4225.167   & 1.41$\pm$0.02[2]   &1.95$\pm$0.03[1]    &5.22$\pm$0.08[-8]   \\
$6D_{5/2} $ & $ 6S_{1/2}$   &        10153.789   & 1.41$\pm$0.02[4]   &2.44$\pm$0.03[1]    &1.13$\pm$0.01[-6]   \\
$6D_{5/2} $ & $ 5D_{3/2}$   &        12814.056   & 3.83$\pm$0.04[3]  &2.07$\pm$0.02[0]    &7.64$\pm$0.08[-8]    \\
$6D_{5/2} $ & $ 5D_{5/2}$   &        12828.357   & 1.54$\pm$0.01[4]  &8.27$\pm$0.09[0]    &2.042$\pm$0.02[-7]  \\
$6D_{5/2} $ & $ 5G_{7/2}$   &        42347.042   & 4.42$\pm$0.06[3]  &6.05$\pm$0.09[-3]   &1.22$\pm$0.02[-9] \\
$6D_{5/2} $ & $ 5G_{9/2}$   &        42347.042   & 5.52$\pm$0.09[4]   &7.56$\pm$0.13[-2]   &1.22$\pm$0.02[-8] \\
$6D_{5/2} $ & $ 7S_{1/2}$   &        92774.705   & 2.51$\pm$0.02[5]   &6.82$\pm$0.05[-3]   &2.64$\pm$0.02[-8]   \\
$6D_{5/2} $ & $ 6D_{3/2}$   &     21598272.138   & 7.22$\pm$0.05[4]   &2.86$\pm$0.02[-15]  &3.01$\pm$0.02[-16] \\
$6G_{7/2} $ & $ 3D_{3/2}$   &         1430.823   & 1.32$\pm$0.04[1]   &3.07$\pm$0.10[2]    &1.88$\pm$0.06[-7] \\
$6G_{7/2} $ & $ 3D_{5/2}$   &         1432.067   & 1.47$\pm$0.05[0]   &3.43$\pm$0.11[1]    &1.40$\pm$0.05[-8] \\
$6G_{7/2} $ & $ 4D_{3/2}$   &         3745.213   & 1.203$\pm$0.005[3]   &2.285$\pm$0.009[2]    &9.61$\pm$0.04[-7] \\
$6G_{7/2} $ & $ 4D_{5/2}$   &         3747.909   & 1.337$\pm$0.004[2]   &2.532$\pm$0.008[1]    &7.11$\pm$0.02[-8] \\
$6G_{7/2} $ & $ 5D_{3/2}$   &         9244.049   & 1.87$\pm$0.08[4]   &3.88$\pm$0.17[1]    &9.95$\pm$0.44[-7]\\
$6G_{7/2} $ & $ 5D_{5/2}$   &         9251.489   & 2.09$\pm$0.08[3]   &4.32$\pm$0.18[0]    &7.39$\pm$0.31[-8]   \\
$6G_{7/2} $ & $ 6D_{3/2}$   &        33129.366   & 4.79$\pm$0.04[5]  &1.68$\pm$0.01[0]    &5.53$\pm$0.05[-7] \\
$6G_{7/2} $ & $ 6D_{5/2}$   &        33180.261   & 5.33$\pm$0.04[4]   &1.85$\pm$0.01[-1]   &4.08$\pm$0.03[-8] \\
$6G_{9/2} $ & $ 3D_{5/2}$   &         1432.067   & 1.84$\pm$0.06[1]   &3.42$\pm$0.11[2]    &1.75$\pm$0.06[-7] \\
$6G_{9/2} $ & $ 4D_{5/2}$   &         3747.909   & 1.672$\pm$0.002[3]  &2.532$\pm$0.003[2]   &8.88$\pm$0.01[-7]\\
$6G_{9/2} $ & $ 5D_{5/2}$   &         9251.489   & 2.62$\pm$0.09[4]   &4.32$\pm$0.16[-1]   &9.24$\pm$0.34[-7]\\
$6G_{9/2} $ & $ 6D_{5/2}$   &        33180.261   & 6.66$\pm$0.05[5]   &1.85$\pm$0.01[0]    &5.10$\pm$0.04[-7]\\
\hline
\hline

\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{\label{parameterssre2} Transition wavelengths ($\lambda$) and electric quadrupole transition properties such as line strengths ($S_{vk}$), 
transition probabilities ($A_{vk}$) and oscillator strengths ($f_{kv}$) along with their uncertainties between transitions involving an upper
energy level (denoted by $v$) and lower energy level (denoted by $k$) of Sr$^+$. Values given in square brackets represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{Levels} & $\lambda$  & $S_{vk}$ & $A_{vk}$ & $f_{kv}$  \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ & (in {\AA}) & (in a.u.) & (in $\rm{s^{-1}}$) &  \\
\hline
\hline

$4D_{3/2} $ & $ 5S_{1/2}$    &         6870.066   &1.239$\pm$0.009[2]& 2.26$\pm$0.01[0] &3.21$\pm$0.02[-8]  \\
$4D_{5/2} $ & $ 5S_{1/2} $   &         6740.252   &1.88$\pm$0.01[2]& 2.53$\pm$0.02[0] &5.18$\pm$0.04[-8]  \\
$4D_{5/2}  $ & $ 4D_{3/2}$   &       356709.709   &3.57$\pm$0.02[1]& 1.155$\pm$0.007[-9]&3.30$\pm$0.02[-14]   \\
$5P_{3/2} $ & $ 5P_{1/2}$    &       124772.290   &5.47$\pm$0.02[2] &5.07$\pm$0.02[-6]  &2.36$\pm$0.01[-11] \\
$6S_{1/2} $ & $ 4D_{3/2} $   &         3013.806   &3.64$\pm$0.08[1]& 8.19$\pm$0.19[1]& 5.57$\pm$0.13[-8]    \\
$6S_{1/2} $ & $ 4D_{5/2} $   &         3039.486   &5.67$\pm$0.14[1]& 1.22$\pm$0.03[2]& 5.65$\pm$0.14[-8]   \\
$5D_{3/2} $ & $ 5S_{1/2} $   &         1876.624   &1.69$\pm$0.01[2]& 2.04$\pm$0.02[3]& 2.15$\pm$0.02[-6]   \\
$5D_{3/2}  $ & $ 4D_{3/2}$   &         2581.950   &6.96$\pm$0.12[1]& 1.69$\pm$0.03[2]& 1.69$\pm$0.03[-7] \\
$5D_{3/2}  $ & $ 4D_{5/2}$   &         2600.775   &3.08$\pm$0.04[1]& 7.25$\pm$0.10[1]& 4.91$\pm$0.07[-8] \\
$5D_{3/2} $ & $ 6S_{1/2} $   &        18018.732   &4.04$\pm$0.04[3]& 5.95$\pm$0.05[-1] &5.81$\pm$0.05[-8]   \\
$5D_{5/2} $ & $ 5S_{1/2} $   &         1873.607   &2.50$\pm$0.02[2]& 2.02$\pm$0.01[3]& 3.19$\pm$0.02[-6]  \\
$5D_{5/2}  $ & $ 4D_{3/2}$   &         2576.186   &2.94$\pm$0.04[1]& 4.83$\pm$0.07[1]& 7.21$\pm$0.11[-8] \\
$5D_{5/2}  $ & $ 4D_{5/2}$   &         2594.926   &1.22$\pm$0.02[2]& 1.93$\pm$0.03[2]& 1.95$\pm$0.03[-7] \\
$5D_{5/2} $ & $ 6S_{1/2} $   &        17741.695   &6.11$\pm$0.06[3]& 6.48$\pm$0.06[-1] &9.17$\pm$0.08[-8]     \\
$6P_{1/2} $ & $ 5P_{3/2}$   &   3199.687  &2.424$\pm$0.009[2] &4.04$\pm$0.02[2] & 3.11$\pm$0.01[-7] \\ 
$6P_{3/2} $ & $ 5P_{1/2}$   &   3091.886  &2.029$\pm$0.008[2] &2.010$\pm$0.008[2] & 5.76$\pm$0.02[-7] \\
$6P_{3/2} $ & $ 5P_{3/2}$   &   3170.451  &2.271$\pm$0.009[2] &1.984$\pm$0.008[2] & 2.99$\pm$0.01[-7] \\ 
$6P_{3/2} $ & $ 6P_{1/2}$   & 346981.263  &8.69$\pm$0.04[3] &4.84$\pm$0.02[-7]  &1.747$\pm$0.007[-11] \\
$4F_{7/2} $ & $ 5P_{3/2}$   &   2741.724  &1.925$\pm$0.008[3] &1.739$\pm$0.007[3] & 3.92$\pm$0.02[-6]  \\
$4F_{7/2} $ & $ 6P_{3/2}$   &  20275.174  &1.568$\pm$0.007[4] &6.41$\pm$0.03[-1]  &7.89$\pm$0.04[-8] \\
$4F_{5/2} $ & $ 5P_{1/2}$   &   2682.680  &1.058$\pm$0.004[3] &1.421$\pm$0.005[3] & 4.60$\pm$0.02[-6]  \\
$4F_{5/2} $ & $ 5P_{3/2}$   &   2741.627  &3.21$\pm$0.01[2] &3.86$\pm$0.02[2] & 6.53$\pm$0.03[-7] \\
$4F_{5/2} $ & $ 6P_{1/2}$   &  19151.071  &9.07$\pm$0.04[3] &6.57$\pm$0.03[-1]  &1.084$\pm$0.005[-7]  \\
$4F_{5/2} $ & $ 6P_{3/2}$   &  20269.832  &2.61$\pm$0.01[3] &1.426$\pm$0.007[-1]  &1.317$\pm$0.006[-8] \\ 
$5D_{5/2}  $ & $ 5D_{3/2}$   &      1153934.918   &1.69$\pm$0.02[3]& 1.55$\pm$0.02[-10] &4.64$\pm$0.06[-14] \\
$7S_{1/2} $ & $  4D_{3/2}$   &         1983.804   &2.31$\pm$0.03[0]& 4.21$\pm$0.05[1]& 1.24$\pm$0.01[-8]     \\
$7S_{1/2}  $ & $ 4D_{5/2}$   &         1994.898   &3.55$\pm$0.04[0]& 6.28$\pm$0.07[1]& 1.25$\pm$0.01[-8]    \\
$7S_{1/2}  $ & $ 5D_{3/2}$   &         8563.264   &1.47$\pm$0.03[3]& 1.79$\pm$0.04[1]& 9.84$\pm$0.23[-8]    \\
$7S_{1/2} $ & $  5D_{5/2}$   &         8627.286   &2.27$\pm$0.05[3]& 2.65$\pm$0.06[1]& 9.87$\pm$0.23[-8]     \\
$6D_{3/2} $ & $ 5S_{1/2} $   &         1480.979   &2.38$\pm$0.02[1]& 9.37$\pm$0.07[2]& 6.16$\pm$0.05[-7]  \\
$6D_{3/2}  $ & $ 4D_{3/2}$   &         1887.969   &7.22$\pm$0.11[0]& 8.42$\pm$0.13[1]& 4.49$\pm$0.06[-8] \\
$6D_{3/2}  $ & $ 4D_{5/2}$   &         1898.015   &3.15$\pm$0.03[0]& 3.58$\pm$0.04[1]& 1.29$\pm$0.01[-8]\\
$6D_{3/2} $ & $ 6S_{1/2} $   &         5053.991   &1.50$\pm$0.01[3]& 1.27$\pm$0.01[2]& 9.77$\pm$0.09[-7]  \\
$6D_{3/2}  $ & $ 5D_{3/2}$   &         7024.168   &1.56$\pm$0.02[3]& 2.56$\pm$0.03[1]& 1.89$\pm$0.02[-7] \\
$6D_{3/2}  $ & $ 5D_{5/2}$   &         7067.187   &6.88$\pm$0.08[2]& 1.09$\pm$0.01[1]& 5.45$\pm$0.06[-8] \\
$6D_{3/2}  $ & $7S_{1/2} $   &        39081.277   &3.73$\pm$0.02[4]& 1.146$\pm$0.007[-1] &5.25$\pm$0.03[-8]     \\
$6D_{5/2} $ & $ 5S_{1/2} $   &         1480.096   &3.57$\pm$0.02[1]& 9.39$\pm$0.06[2]& 9.25$\pm$0.06[-7] \\
$6D_{5/2}  $ & $ 4D_{3/2}$   &         1886.534   &3.08$\pm$0.04[0]& 2.41$\pm$0.03[1]& 1.93$\pm$0.02[-8]\\
$6D_{5/2}  $ & $ 4D_{5/2}$   &         1896.564   &1.26$\pm$0.01[1]& 9.57$\pm$0.11[1]& 5.16$\pm$0.06[-8]\\
$6D_{5/2} $ & $ 6S_{1/2} $   &         5043.724   &2.21$\pm$0.02[3]& 1.26$\pm$0.01[2]& 1.44$\pm$0.01[-6] \\
$6D_{5/2}  $ & $ 5D_{3/2}$   &         7004.351   &6.59$\pm$0.07[2]& 7.29$\pm$0.08[0]& 8.05$\pm$0.09[-8]\\
$6D_{5/2}  $ & $ 5D_{5/2}$   &         7047.126   &2.71$\pm$0.03[3]& 2.91$\pm$0.03[1]& 2.16$\pm$0.02[-7]\\
$6D_{5/2} $ & $ 7S_{1/2} $   &        38475.596   &5.62$\pm$0.03[4]& 1.243$\pm$0.008[-1] &8.27$\pm$0.05[-8]  \\
$6D_{5/2}  $ & $ 6D_{3/2}$   &      2482621.648   &1.67$\pm$0.02[4]& 3.32$\pm$0.03[-11] &4.59$\pm$0.04[-14]\\
$7P_{1/2} $ & $ 5P_{3/2}$   &   2264.354  &2.309$\pm$0.009[1] &2.172$\pm$0.009[2] & 8.35$\pm$0.03[-8] \\
$7P_{1/2} $ & $ 6P_{3/2}$   &   7923.026  &2.938$\pm$0.008[3] &5.27$\pm$0.02[1] & 2.479$\pm$0.007[-7] \\
$7P_{1/2} $ & $ 4F_{5/2}$   &  13007.284  &2.473$\pm$0.005[3] &3.718$\pm$0.007[0] & 3.144$\pm$0.006[-8] \\
$7P_{3/2} $ & $ 5P_{1/2}$   &   2217.200  &2.137$\pm$0.008[1] &1.116$\pm$0.004[2] & 1.645$\pm$0.006[-7]  \\
$7P_{3/2} $ & $ 5P_{3/2}$   &   2257.312  &2.274$\pm$0.009[1] &1.086$\pm$0.004[2] & 8.29$\pm$0.03[-8] \\ 
$7P_{3/2} $ & $ 6P_{1/2}$   &  7664.350   &2.486$\pm$0.008[3] &2.632$\pm$0.008[1] & 4.64$\pm$0.01[-7] \\
$7P_{3/2} $ & $ 6P_{3/2}$   &  7837.469   &2.749$\pm$0.008[3] &2.603$\pm$0.008[1] & 2.397$\pm$0.007[-7] \\
$7P_{3/2} $ & $ 4F_{7/2}$   &  12776.156  &3.994$\pm$0.006[3] &3.285$\pm$0.005[0] & 4.019$\pm$0.006[-8] \\
$7P_{3/2} $ & $ 4F_{5/2}$   &  12778.278  &6.66$\pm$0.01[2] &5.474$\pm$0.008[-1] & 8.93$\pm$0.01[-9] \\
$7P_{3/2} $ & $ 7P_{1/2}$   &  725794.745 &6.45$\pm$0.02[4] &8.96$\pm$0.03[-8] & 1.415$\pm$0.005[-11] \\
$5F_{5/2} $ & $ 5P_{1/2}$   &  2111.905   &9.03$\pm$0.07[1] &4.01$\pm$0.03[2] & 8.05$\pm$0.07[-7] \\
$5F_{5/2} $ & $ 5P_{3/2}$   &  2148.266   &2.54$\pm$0.02[1] &1.037$\pm$0.008[2] & 1.076$\pm$0.008[-7]  \\
$5F_{5/2} $ & $ 6P_{1/2}$   &  6537.614   &7.26$\pm$0.02[3] &1.135$\pm$0.003[2] & 2.181$\pm$0.006[-6]  \\
$5F_{5/2} $ & $ 6P_{3/2}$   &  6663.157   &2.237$\pm$0.007[3] &3.18$\pm$0.01[1] & 3.17$\pm$0.01[-7] \\ 
$5F_{5/2} $ & $ 7P_{1/2}$   &  41903.069  &8.71$\pm$0.03[4] &1.257$\pm$0.005[-1] & 9.93$\pm$0.04[-8]   \\
$5F_{5/2} $ & $ 7P_{3/2}$   &  44470.533  &2.511$\pm$0.009[4] &2.69$\pm$0.01[-2] & 1.198$\pm$0.005[-8]   \\
$5F_{7/2} $ & $ 5P_{3/2}$   &  2148.266   &1.53$\pm$0.01[2] &4.67$\pm$0.04[2] &  6.46$\pm$0.05[-7] \\
$5F_{7/2} $ & $ 6P_{3/2}$   &  6663.157   &1.342$\pm$0.005[4] &1.431$\pm$0.005[2] &  1.904$\pm$0.007[-6]\\
$5F_{7/2} $ & $ 7P_{3/2}$   &  44470.533  &1.506$\pm$0.006[5] &1.212$\pm$0.005[-1] & 7.18$\pm$0.03[-8] \\
$5G_{7/2} $ & $ 4D_{3/2}$   &          1760.504   &6.09$\pm$0.14[1]& 5.04$\pm$0.12[2]& 4.68$\pm$0.11[-7]\\
$5G_{7/2} $ & $ 4D_{5/2}$   &          1769.236   &7.00$\pm$0.16[0]& 5.65$\pm$0.13[1]& 3.54$\pm$0.08[-8]\\
$5G_{7/2} $ & $ 5D_{3/2}$   &          5533.578   &1.31$\pm$0.02[4]& 3.54$\pm$0.06[2]& 3.25$\pm$0.05[-6]\\
$5G_{7/2} $ & $ 5D_{5/2}$   &          5560.241   &1.47$\pm$0.03[3]& 3.88$\pm$0.07[1]& 2.40$\pm$0.04[-7] \\
$5G_{7/2} $ & $ 6D_{3/2}$   &         26076.095   &7.986$\pm$0.008[4]& 9.272$\pm$0.009[-1] &1.891$\pm$0.002[-7]\\
$5G_{7/2} $ & $ 6D_{5/2}$   &         26352.891   &8.890$\pm$0.009[3]& 9.79$\pm$0.01[-2] &1.359$\pm$0.001[-8]\\
$5G_{9/2} $ & $ 4D_{5/2}$   &          1769.236   &8.75$\pm$0.21[1]& 5.56$\pm$0.13[2]& 4.42$\pm$0.10[-7]\\
$5G_{9/2} $ & $ 5D_{5/2}$   &          5560.241   &1.84$\pm$0.03[4]& 3.89$\pm$0.06[2]& 3.01$\pm$0.04[-6] \\
$5G_{9/2} $ & $ 6D_{5/2}$   &         26352.891   &1.111$\pm$0.001[6]& 9.791$\pm$0.009[-1] &1.698$\pm$0.002[-7]\\
$8S_{1/2}  $ & $ 4D_{3/2}$   &         1704.123   &6.21$\pm$0.09[-1]& 2.42$\pm$0.04[1] &5.27$\pm$0.08[-9]    \\
$8S_{1/2} $ & $  4D_{5/2}$   &         1712.303   &9.51$\pm$0.09[-1]& 3.62$\pm$0.04[1] &5.29$\pm$0.06[-9]    \\
$8S_{1/2} $ & $  5D_{3/2}$   &         5012.332   &5.67$\pm$0.05[1]& 1.005$\pm$0.008[1]& 1.89$\pm$0.02[-8]  \\
$8S_{1/2}  $ & $ 5D_{5/2}$   &         5034.199   &8.56$\pm$0.07[1]& 1.48$\pm$0.01[1]& 1.88$\pm$0.02[-8]\\
$8S_{1/2} $ & $  6D_{3/2}$   &        17500.171   &1.40$\pm$0.02[4]& 4.79$\pm$0.08[0]& 1.10$\pm$0.02[-7]    \\
$8S_{1/2} $ & $  6D_{5/2}$   &        17624.406   &2.16$\pm$0.03[4]& 7.11$\pm$0.09[0]& 1.10$\pm$0.02[-7] \\
$7D_{3/2} $ & $ 5S_{1/2} $   &         1340.099   &7.68$\pm$0.11[0]& 4.97$\pm$0.07[2]& 2.68$\pm$0.04[-7]   \\
$7D_{3/2}  $ & $ 4D_{3/2}$   &         1664.852   &2.19$\pm$0.03[0]& 4.81$\pm$0.07[1]&  2.01$\pm$0.03[-8] \\
$7D_{3/2}  $ & $ 4D_{5/2}$   &         1672.658   &9.56$\pm$0.12[-1]& 2.05$\pm$0.03[1]& 5.72$\pm$0.07[-9] \\
$7D_{3/2} $ & $ 6S_{1/2} $   &         3719.578   &2.152$\pm$0.006[2]& 8.46$\pm$0.02[1]& 3.509$\pm$0.009[-7]     \\
$7D_{3/2}  $ & $ 5D_{3/2}$   &         4687.136   &1.18$\pm$0.01[2]& 1.46$\pm$0.02[1]& 4.83$\pm$0.05[-8] \\
$7D_{3/2}  $ & $ 5D_{5/2}$   &         4706.252   &5.13$\pm$0.06[1]& 6.22$\pm$0.07[0]& 1.37$\pm$0.02[-8]\\
$7D_{3/2} $ & $ 7S_{1/2}$    &        10354.968   &7.77$\pm$0.08[3]& 1.83$\pm$0.02[1]& 5.87$\pm$0.06[-7]  \\
$7D_{3/2}  $ & $ 6D_{3/2}$   &        14087.622   &1.17$\pm$0.01[4]& 5.93$\pm$0.06[0]& 1.76$\pm$0.02[-7]\\
$7D_{3/2}  $ & $ 6D_{5/2}$   &        14168.018   &5.16$\pm$0.05[3]& 2.53$\pm$0.03[0]& 5.07$\pm$0.05[-8]\\
$7D_{3/2} $ & $ 5G_{7/2}$    &         30641.948   &2.53$\pm$0.03[4]& 2.62$\pm$0.03[-1] &1.85$\pm$0.02[-8]\\
$7D_{3/2} $ & $ 8S_{1/2} $   &        72243.895   &2.036$\pm$0.009[5]& 2.89$\pm$0.01[-2]& 4.53$\pm$0.02[-8]   \\
$7D_{5/2} $ & $ 5S_{1/2} $   &         1339.708   &1.16$\pm$0.01[1]& 5.01$\pm$0.06[2]& 4.04$\pm$0.05[-7]  \\
$7D_{5/2}  $ & $ 4D_{3/2}$   &         1664.247   &9.43$\pm$0.14[-1]& 1.38$\pm$0.02[1]& 8.59$\pm$0.12[-9]\\
$7D_{5/2}  $ & $ 4D_{5/2}$   &         1672.048   &3.83$\pm$0.04[0]& 5.47$\pm$0.06[1]& 2.29$\pm$0.02[-8]\\
$7D_{5/2} $ & $ 6S_{1/2}$   &         3716.564    &3.209$\pm$0.007[2]& 8.44$\pm$0.02[1]& 5.25$\pm$0.01[-7]  \\
$7D_{5/2}  $ & $ 5D_{3/2}$   &         4682.351   &5.07$\pm$0.06[1]& 4.21$\pm$0.05[0]& 2.07$\pm$0.02[-8]\\
$7D_{5/2}  $ & $ 5D_{5/2}$   &         4701.428   &2.05$\pm$0.02[2]& 1.66$\pm$0.01[1]& 5.53$\pm$0.06[-8]\\
$7D_{5/2} $ & $ 7S_{1/2} $   &        10331.645   &1.14$\pm$0.01[4]& 1.81$\pm$0.02[1]& 8.67$\pm$0.09[-7] \\
$7D_{5/2}  $ & $ 6D_{3/2}$   &        14044.490   &4.95$\pm$0.04[3]& 1.69$\pm$0.01[0]& 7.49$\pm$0.06[-8]\\
$7D_{5/2}  $ & $ 6D_{5/2}$   &        14124.393   &2.03$\pm$0.02[4]& 6.74$\pm$0.06[0]& 2.01$\pm$0.02[-7]\\
$7D_{5/2} $ & $ 5G_{7/2}$   &         30438.620   &2.732$\pm$0.008[3]& 1.951$\pm$0.006[-2]&2.033$\pm$0.006[-9]\\
$7D_{5/2} $ & $ 5G_{9/2}$   &         30438.620   &3.42$\pm$0.07[4]& 2.44$\pm$0.05[-1]&2.03$\pm$0.04[-8]\\
$7D_{5/2} $ & $ 8S_{1/2} $   &        71123.755   &3.06$\pm$0.01[5]& 3.13$\pm$0.01[-2]&7.14$\pm$0.03[-8]   \\
$7D_{5/2}  $ & $ 7D_{3/2}$   &      4587155.963   &9.41$\pm$0.06[4]& 8.64$\pm$0.05[-12]&4.09$\pm$0.03[-14]\\
$8P_{1/2} $ & $ 5P_{3/2}$   &  1971.369   &6.75$\pm$0.04[0] &1.269$\pm$0.008[2] & 3.69$\pm$0.02[-8] \\
$8P_{1/2} $ & $ 6P_{3/2}$   &  5212.432   &2.265$\pm$0.006[2] &3.295$\pm$0.008[1] & 6.71$\pm$0.02[-8] \\
$8P_{1/2} $ & $ 4F_{5/2}$   &  7016.825   &6.34$\pm$0.06[1] &2.08$\pm$0.02[0] & 5.13$\pm$0.05[-9] \\
$8P_{1/2} $ & $ 7P_{3/2}$   &  15562.555  &1.86$\pm$0.02[4] &1.14$\pm$0.01[1] & 2.07$\pm$0.02[-7] \\
$8P_{1/2} $ & $ 5F_{5/2}$   &  23940.627  &2.52$\pm$0.02[4] &1.79$\pm$0.01[0] & 5.14$\pm$0.05[-8] \\
$8P_{3/2} $ & $ 5P_{1/2}$   &  1938.111   &6.47$\pm$0.02[0] &6.62$\pm$0.02[1] & 7.45$\pm$0.03[-8]  \\
$8P_{3/2} $ & $ 5P_{3/2}$   &  1968.691   &6.76$\pm$0.03[0] &6.39$\pm$0.03[1] & 3.72$\pm$0.01[-8] \\ 
$8P_{3/2} $ & $ 6P_{1/2}$   &  5117.157   &2.149$\pm$0.006[2] &1.715$\pm$0.005[1] & 1.346$\pm$0.004[-7] \\
$8P_{3/2} $ & $ 6P_{3/2}$   &  5193.753   &2.246$\pm$0.006[2] &1.664$\pm$0.004[1] & 6.73$\pm$0.02[-8] \\
$8P_{3/2} $ & $ 4F_{7/2}$   &  6982.382   &1.11$\pm$0.01[2] &1.87$\pm$0.02[0] & 6.83$\pm$0.08[-9] \\
$8P_{3/2} $ & $ 4F_{5/2}$   &  6983.016   &1.85$\pm$0.02[1] &3.12$\pm$0.03[-1] & 1.52$\pm$0.01[-9] \\
$8P_{3/2} $ & $ 7P_{1/2}$   &  15077.362  &1.59$\pm$0.03[4] &5.73$\pm$0.09[0] & 3.91$\pm$0.06[-7] \\
$8P_{3/2} $ & $ 7P_{3/2}$   &  15397.217  &1.75$\pm$0.02[4] &5.67$\pm$0.08[0] & 2.02$\pm$0.03[-7] \\
$8P_{3/2} $ & $ 5F_{5/2}$   &  23551.578  &6.84$\pm$0.11[3] &2.64$\pm$0.04[-1] & 1.46$\pm$0.02[-8] \\
$8P_{3/2} $ & $ 5F_{7/2}$   &  23551.578  &4.10$\pm$0.08[4] &1.58$\pm$0.03[0] & 6.59$\pm$0.13[-8] \\
$8P_{3/2} $ & $ 8P_{1/2}$   & 1449275.362 &3.13$\pm$0.03[5] &1.37$\pm$0.01[-8]&8.64$\pm$0.09[-12]\\
$6G_{7/2} $ & $ 4D_{3/2}$   &          1608.187   &3.62$\pm$0.06[1]& 4.71$\pm$0.08[2]& 3.65$\pm$0.06[-7] \\
$6G_{7/2} $ & $ 4D_{5/2}$   &          1615.470   &4.14$\pm$0.08[0]& 5.27$\pm$0.11[1]& 2.75$\pm$0.05[-8] \\
$6G_{7/2} $ & $ 5D_{3/2}$   &          4264.139   &1.203$\pm$0.008[3]& 1.195$\pm$0.008[2]& 6.51$\pm$0.04[-7]\\
$6G_{7/2} $ & $ 5D_{5/2}$   &          4279.955   &1.331$\pm$0.009[2]& 1.297$\pm$0.009[1]& 4.75$\pm$0.03[-8]\\
$6G_{7/2} $ & $ 6D_{3/2}$   &         10852.072   &4.63$\pm$0.13[4]& 4.31$\pm$0.12[1]& 1.52$\pm$0.04[-6] \\
$6G_{7/2} $ & $ 6D_{5/2}$   &         10899.717   &5.25$\pm$0.13[3]& 4.77$\pm$0.12[0]& 1.13$\pm$0.03[-7] \\
$6G_{7/2} $ & $ 7D_{3/2}$   &         47250.047   &5.60$\pm$0.01[5]& 3.333$\pm$0.008[-1]&2.230$\pm$0.006[-7] \\
$6G_{7/2} $ & $ 7D_{5/2}$   &         47741.812   &6.27$\pm$0.02[4]& 3.54$\pm$0.01[-2]&1.612$\pm$0.005[-8]\\
$6G_{9/2} $ & $ 4D_{5/2}$   &          1615.470   &5.17$\pm$0.08[1]& 5.27$\pm$0.08[2]& 3.43$\pm$0.06[-7] \\
$6G_{9/2} $ & $ 5D_{5/2}$   &          4279.955   &1.66$\pm$0.01[3]& 1.297$\pm$0.009[2]& 5.94$\pm$0.04[-7]\\
$6G_{9/2} $ & $ 6D_{5/2}$   &         10899.717   &6.56$\pm$0.15[4]& 4.77$\pm$0.11[1]& 1.42$\pm$0.03[-6] \\
$6G_{9/2} $ & $ 7D_{5/2}$   &         47741.812   &7.83$\pm$0.02[5]& 3.537$\pm$0.008[-1]&2.015$\pm$0.004[-7] \\

\hline
\hline

\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlllll@{}}
\caption{\label{parametersbae2} Transition wavelengths ($\lambda$) and electric quadrupole transition properties such as line strengths ($S_{vk}$), 
transition probabilities ($A_{vk}$) and oscillator strengths ($f_{kv}$) along with their uncertainties between transitions involving an upper
energy level (denoted by $v$) and lower energy level (denoted by $k$) of Ba$^+$. Values given in square brackets represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{Levels} & $\lambda$  & $S_{vk}$ & $A_{vk}$ & $f_{kv}$  \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ & (in {\AA}) & (in a.u.) & (in $\rm{s^{-1}}$) &  \\
\hline
\hline

$5D_{3/2} $ & $  6S_{1/2}$   &        20517.652   &1.59$\pm$0.03[2] &1.23$\pm$0.02[-2]&1.55$\pm$0.03[-9]     \\
$5D_{5/2} $ & $  6S_{1/2}$   &        17621.744   &2.49$\pm$0.04[2]  &2.74$\pm$0.05[-2]&3.83$\pm$0.07[-9]     \\
$5D_{5/2} $ & $  5D_{3/2}$   &       124850.959   &4.49$\pm$0.08[1]  &2.77$\pm$0.05[-7]&9.70$\pm$0.17[-13]\\
$6P_{3/2} $ & $ 6P_{1/2}$    &       59142.096   &8.03$\pm$0.07[2] & 3.11$\pm$0.03[-4] & 3.25$\pm$0.03[-10]     \\
$7S_{1/2} $ & $  5D_{3/2}$   &         2667.995   &2.25$\pm$0.08[1]  &9.31$\pm$0.34[1]&4.97$\pm$0.19[-8]   \\
$7S_{1/2} $ & $  5D_{5/2}$   &         2726.254   &3.79$\pm$0.14[1]  &1.41$\pm$0.05[2]&5.25$\pm$0.19[-8]    \\
$6D_{3/2} $ & $  6S_{1/2}$   &         2176.303   &2.83$\pm$0.01[2]  &1.623$\pm$0.007[3]&2.31$\pm$0.01[-6]  \\
$6D_{3/2} $ & $  5D_{3/2}$   &         2434.534   &6.88$\pm$0.15[1]  &2.25$\pm$0.05[2]&2.01$\pm$0.04[-7]\\
$6D_{3/2} $ & $  5D_{5/2}$   &         2482.950   &3.22$\pm$0.06[1]  &9.55$\pm$0.17[1]&5.88$\pm$0.10[-8]\\
$6D_{3/2} $ & $  7S_{1/2}$   &        27821.852   &5.01$\pm$0.08[3]  &8.42$\pm$0.13[-2]&1.95$\pm$0.03[-8]   \\
$6D_{5/2} $ & $  6S_{1/2}$   &         2166.619   &4.12$\pm$0.02[2]  &1.61$\pm$0.08[3]&3.40$\pm$0.01[-6]  \\
$6D_{5/2} $ & $  5D_{3/2}$   &         2422.422   &2.82$\pm$0.05[1]  &6.31$\pm$0.12[1]&8.33$\pm$0.16[-8]\\
$6D_{5/2} $ & $  5D_{5/2}$   &         2470.353   &1.23$\pm$0.02[2]  &2.51$\pm$0.05[2]&2.29$\pm$0.04[-7]\\
$6D_{5/2} $ & $  7S_{1/2}$   &        26318.061   &7.65$\pm$0.12[3]  &1.13$\pm$0.02[-1]&3.53$\pm$0.05[-8]   \\
$6D_{5/2} $ & $  6D_{3/2}$   &       486914.181   &2.02$\pm$0.04[3]  &1.37$\pm$0.02[-8]&7.34$\pm$0.13[-13] \\
$7P_{1/2} $ & $ 6P_{3/2}$    &       3644.657    &3.73$\pm$0.02[2] & 3.24$\pm$0.01[2] & 3.23$\pm$0.01[-7]    \\
$7P_{3/2} $ & $ 6P_{1/2}$    &       3361.369    &2.44$\pm$0.02[2] & 1.59$\pm$0.01[2]&  5.39$\pm$0.04[-7]   \\
$7P_{3/2} $ & $ 6P_{3/2}$    &       3563.927    &3.19$\pm$0.02[2] & 1.557$\pm$0.008[2]&  2.96$\pm$0.01[-7]   \\
$7P_{3/2} $ & $ 7P_{1/2}$    &     160896.385    &1.144$\pm$0.009[4] & 2.97$\pm$0.02[-5]& 2.31$\pm$0.01[-10]    \\
$8S_{1/2} $ & $  5D_{3/2}$   &         1881.419   &2.19$\pm$0.06[0]  &5.22$\pm$0.14[1]&1.38$\pm$0.04[-8]   \\
$8S_{1/2} $ & $  5D_{5/2}$   &         1910.205   &3.59$\pm$0.07[0]  &7.91$\pm$0.16[1]&1.44$\pm$0.03[-8]   \\
$8S_{1/2} $ & $  6D_{3/2}$   &         8281.066   &1.27$\pm$0.04[3]  &1.83$\pm$0.05[1]&9.38$\pm$0.29[-8]  \\
$8S_{1/2} $ & $  6D_{5/2}$   &         8424.341   &2.04$\pm$0.06[3]  &2.69$\pm$0.08[1]&9.56$\pm$0.29[-8]   \\
$7D_{3/2} $ & $  6S_{1/2}$   &         1672.233   &3.23$\pm$0.06[1]  &6.91$\pm$0.12[2]&5.79$\pm$0.10[-7]   \\
$7D_{3/2} $ & $  5D_{3/2}$   &        1820.618    &8.77$\pm$0.12[0]  &1.23$\pm$0.02[2]&6.10$\pm$0.08[-8]\\
$7D_{3/2} $ & $  5D_{5/2}$   &        1847.559    &3.97$\pm$0.08[0] &5.16$\pm$0.11[1]&1.76$\pm$0.03[-8]\\
$7D_{3/2} $ & $  7S_{1/2}$   &         5732.275   &2.46$\pm$0.01[3]  &1.112$\pm$0.007[2]&1.096$\pm$0.007[-6]  \\
$7D_{3/2} $ & $  6D_{3/2}$   &        7219.808    &1.72$\pm$0.02[3]  &2.45$\pm$0.04[1]&1.92$\pm$0.03[-7]\\
$7D_{3/2} $ & $  6D_{5/2}$   &        7328.473    &7.85$\pm$0.12[2]  &1.04$\pm$0.02[1]&5.58$\pm$0.08[-8]\\
$7D_{3/2} $ & $  8S_{1/2}$   &        56336.663   &4.47$\pm$0.04[4]  &2.20$\pm$0.02[-2]&2.09$\pm$0.02[-8]   \\
$7D_{5/2} $ & $  6S_{1/2}$   &         1669.590   &4.87$\pm$0.08[1]  &7.01$\pm$0.12[2]&8.79$\pm$0.15[-7] \\
$7D_{5/2} $ & $ 5D_{3/2}$    &        1817.485    &3.69$\pm$0.08[0]  &3.47$\pm$0.07[1]&2.58$\pm$0.05[-8]\\
$7D_{5/2} $ & $ 5D_{5/2}$    &        1844.333    &1.56$\pm$0.02[1]  &1.37$\pm$0.02[2]&6.98$\pm$0.11[-8]\\
$7D_{5/2} $ & $ 7S_{1/2}$    &         5701.334   &3.54$\pm$0.03[3]  &1.096$\pm$0.008[2]&1.60$\pm$0.01[-6]  \\
$7D_{5/2} $ & $ 6D_{3/2}$    &        7170.794    &7.06$\pm$0.11[2]  &6.95$\pm$0.11[0]&8.03$\pm$0.13[-8]\\
$7D_{5/2} $ & $ 6D_{5/2}$    &        7277.977    &3.02$\pm$0.05[3]  &2.75$\pm$0.04[1]&2.18$\pm$0.03[-7]\\
$7D_{5/2} $ & $ 8S_{1/2}$    &        53484.029   &6.77$\pm$0.05[4]  &2.89$\pm$0.02[-2]&3.72$\pm$0.03[-8]    \\
$7D_{5/2} $ & $ 7D_{3/2}$    &     1056256.205    &1.92$\pm$0.03[4]  &2.72$\pm$0.04[-9]&6.83$\pm$0.09[-13]\\
$8P_{1/2} $ & $ 6P_{3/2}$    &       2538.902     &3.32$\pm$0.03[1]  &1.76$\pm$0.02[2] &8.52$\pm$0.09[-8]    \\
$8P_{1/2} $ & $ 7P_{3/2}$    &       8827.558    &4.15$\pm$0.02[3] & 4.33$\pm$0.02[1]&  2.53$\pm$0.01[-7]   \\
$8P_{3/2} $ & $ 6P_{1/2}$    &       2416.601    &2.75$\pm$0.02[1] & 9.34$\pm$0.07[1]&  1.64$\pm$0.01[-7]   \\
$8P_{3/2} $ & $ 6P_{3/2}$    &       2519.552    &3.21$\pm$0.02[1] & 8.85$\pm$0.06[1]&  8.42$\pm$0.06[-8]   \\
$8P_{3/2} $ & $ 7P_{1/2}$    &       8161.814    &2.79$\pm$0.02[3] & 2.15$\pm$0.01[1]&  4.31$\pm$0.03[-7]   \\
$8P_{3/2} $ & $ 7P_{3/2}$    &       8597.964    &3.55$\pm$0.02[3] & 2.12$\pm$0.01[1]&  2.35$\pm$0.01[-7]   \\
$8P_{3/2} $ & $ 8P_{1/2}$    &     330578.512    &7.98$\pm$0.05[4] & 5.66$\pm$0.04[-6]& 1.85$\pm$0.01[-10]    \\
$5G_{7/2} $ & $ 5D_{3/2}$    &        1719.605    &7.07$\pm$0.24[1]  &6.58$\pm$0.22[2]&5.84$\pm$0.19[-7]       \\
$5G_{7/2} $ & $ 5D_{5/2}$    &        1743.621    &8.57$\pm$0.29[0]  &7.45$\pm$0.25[1]&4.53$\pm$0.15[-8]      \\
$5G_{7/2} $ & $ 6D_{3/2}$    &        5855.742    &1.56$\pm$0.02[4]  &3.18$\pm$0.05[2]&3.26$\pm$0.05[-6]      \\
$5G_{7/2} $ & $ 6D_{5/2}$    &        5927.022    &1.79$\pm$0.04[3]  &3.43$\pm$0.07[1]&2.41$\pm$0.05[-7]         \\
$5G_{7/2} $ & $ 7D_{3/2}$    &       30993.615    &8.08$\pm$0.03[4]  &3.95$\pm$0.01[-1]&1.139$\pm$0.004[-7]          \\
$5G_{7/2} $ & $ 7D_{5/2}$    &       31930.549    &9.00$\pm$0.03[3]  &3.79$\pm$0.01[-2]&7.74$\pm$0.02[-9]        \\
$5G_{9/2} $ & $ 5D_{5/2}$    &        1743.621    &1.07$\pm$0.04[2]  &7.45$\pm$0.26[2]&5.65$\pm$0.19[-7]         \\
$5G_{9/2} $ & $ 6D_{5/2}$    &        5927.022    &2.24$\pm$0.06[4]  &3.43$\pm$0.09[2]&3.01$\pm$0.08[-6]         \\
$5G_{9/2} $ & $ 7D_{5/2}$    &       31930.549    &1.125$\pm$0.003[5]  &3.79$\pm$0.01[-1]&9.67$\pm$0.03[-8]         \\
$9S_{1/2} $ & $  5D_{3/2}$   &         1644.472   &6.64$\pm$0.09[-1]  &3.09$\pm$0.05[1]&6.27$\pm$0.09[-9]   \\
$9S_{1/2} $ & $  5D_{5/2}$   &         1666.422   &1.07$\pm$0.01[0]  &4.69$\pm$0.06[1]&6.51$\pm$0.09[-9]  \\
$9S_{1/2} $ & $  6D_{3/2}$   &         5067.352   &6.66$\pm$0.13[1]  &1.12$\pm$0.02[1]&2.15$\pm$0.04[-8]  \\
$9S_{1/2} $ & $  6D_{5/2}$   &         5120.643   &1.03$\pm$0.02[2]  &1.64$\pm$0.03[1]&2.14$\pm$0.04[-8]  \\
$9S_{1/2} $ & $  7D_{3/2}$   &        16996.997   &1.25$\pm$0.02[4]  &4.92$\pm$0.08[0]&1.06$\pm$0.02[-7]  \\
$9S_{1/2} $ & $  7D_{5/2}$   &        17274.982   &1.98$\pm$0.06[4]  &7.23$\pm$0.21[0]&1.08$\pm$0.03[-7]  \\
$8D_{3/2} $ & $6S_{1/2}  $   &         1499.842   &9.78$\pm$0.25[0]  &3.61$\pm$0.09[2]&2.43$\pm$0.06[-7]  \\
$8D_{3/2} $ & $  5D_{3/2}$   &        1618.128    &2.91$\pm$0.07[0]  &7.34$\pm$0.17[1]&2.88$\pm$0.07[-8]\\
$8D_{3/2} $ & $  5D_{5/2}$   &        1639.375    &1.30$\pm$0.02[0]  &3.07$\pm$0.05[1]&8.27$\pm$0.15[-9]\\
$8D_{3/2} $ & $  7S_{1/2}$   &         4112.099   &2.85$\pm$0.02[2]  &6.79$\pm$0.06[1]&3.44$\pm$0.03[-7]   \\
$8D_{3/2} $ & $ 6D_{3/2}$    &        4825.282    &1.36$\pm$0.02[2]  &1.45$\pm$0.02[1]&5.07$\pm$0.08[-8]\\
$8D_{3/2} $ & $ 6D_{5/2}$    &        4873.578    &5.97$\pm$0.09[1]  &6.08$\pm$0.09[0]&1.44$\pm$0.02[-8]\\
$8D_{3/2} $ & $  8S_{1/2}$   &        11562.778   &1.26$\pm$0.01[4]  &1.70$\pm$0.02[1]&6.83$\pm$0.06[-7]  \\
$8D_{3/2} $ & $ 7D_{3/2}$    &       14548.846    &1.29$\pm$0.01[4]  &5.54$\pm$0.06[0]&1.76$\pm$0.02[-7]\\
$8D_{3/2} $ & $ 7D_{5/2}$    &       14752.041    &5.87$\pm$0.07[3]  &2.35$\pm$0.03[0]&5.12$\pm$0.06[-8]\\
$8D_{3/2} $ & $ 5G_{7/2}$    &       27420.353    &1.96$\pm$0.05[4]  &3.55$\pm$0.10[-1]&2.00$\pm$0.05[-8]       \\
$8D_{3/2} $ & $  9S_{1/2}$   &       101009.590   &2.38$\pm$0.02[5]  &6.34$\pm$0.05[-3]&1.94$\pm$0.01[-8]    \\
$8D_{5/2} $ & $6S_{1/2}  $   &         1498.675   &1.49$\pm$0.03[1]  &3.69$\pm$0.08[2]&3.73$\pm$0.08[-7] \\
$8D_{5/2} $ & $  5D_{3/2}$   &        1616.769    &1.23$\pm$0.02[0]  &2.08$\pm$0.04[1]&1.22$\pm$0.02[-8]\\
$8D_{5/2} $ & $  5D_{5/2}$   &        1637.981    &5.18$\pm$0.09[0]  &8.19$\pm$0.14[1]&3.29$\pm$0.06[-8]\\
$8D_{5/2} $ & $  7S_{1/2}$   &         4103.335   &4.25$\pm$0.03[2]  &6.83$\pm$0.05[1]&5.17$\pm$0.04[-7]  \\
$8D_{5/2} $ & $ 6D_{3/2}$    &        4813.218    &5.78$\pm$0.09[1]  &4.18$\pm$0.06[0]&2.18$\pm$0.03[-8]\\
$8D_{5/2} $ & $ 6D_{5/2}$    &        4861.273    &2.38$\pm$0.04[2]  &1.64$\pm$0.02[1]&5.80$\pm$0.09[-8]\\
$8D_{5/2} $ & $  8S_{1/2}$   &        11493.751   &1.79$\pm$0.02[4]  &1.67$\pm$0.02[1]&9.94$\pm$0.09[-7]  \\
$8D_{5/2} $ & $ 7D_{3/2}$    &       14439.731    &5.29$\pm$0.06[3]  &1.57$\pm$0.02[0]&7.38$\pm$0.08[-8]\\
$8D_{5/2} $ & $ 7D_{5/2}$    &       14639.867    &2.25$\pm$0.03[4]  &6.25$\pm$0.07[0]&2.01$\pm$0.02[-7]\\
$8D_{5/2} $ & $ 5G_{7/2}$    &       27035.312    &2.11$\pm$0.05[3]  &2.72$\pm$0.06[-2]&2.23$\pm$0.05[-9]      \\
$8D_{5/2} $ & $ 5G_{9/2}$    &       27035.312    &2.63$\pm$0.06[4]  &3.40$\pm$0.08[-1]&2.24$\pm$0.05[-8]     \\
$8D_{5/2} $ & $  9S_{1/2}$   &       95974.355    &3.59$\pm$0.03[5]  &8.24$\pm$0.08[-3]&3.42$\pm$0.03[-8] \\
$8D_{5/2} $ & $ 8D_{3/2}$    &     1925298.421    &1.05$\pm$0.01[5]  &7.42$\pm$0.09[-10]&6.18$\pm$0.07[-13]\\
$6G_{7/2} $ & $ 5D_{3/2}$    &        1573.508    &4.24$\pm$0.13[1]  &6.15$\pm$0.19[2]&4.56$\pm$0.14[-7]       \\
$6G_{7/2} $ & $ 5D_{5/2}$    &        1593.592    &5.09$\pm$0.14[0]  &6.94$\pm$0.19[1]&3.52$\pm$0.09[-8]   \\
$6G_{7/2} $ & $ 6D_{3/2}$    &        4449.066    &1.09$\pm$0.01[3]  &8.81$\pm$0.11[1]&5.23$\pm$0.06[-7]   \\
$6G_{7/2} $ & $ 6D_{5/2}$    &        4490.094    &1.19$\pm$0.01[2]  &9.14$\pm$0.12[0]&3.68$\pm$0.05[-8]   \\
$6G_{7/2} $ & $ 7D_{3/2}$    &       11593.072    &6.32$\pm$0.20[4]  &4.22$\pm$0.13[1]&1.70$\pm$0.05[-6]   \\
$6G_{7/2} $ & $ 7D_{5/2}$    &       11721.725    &7.35$\pm$0.17[3]  &4.65$\pm$0.11[0]&1.27$\pm$0.03[-7]   \\
$6G_{7/2} $ & $ 8D_{3/2}$    &       57063.164    &5.79$\pm$0.03[5]  &1.339$\pm$0.007[-1]&1.308$\pm$0.007[-7]   \\
$6G_{7/2} $ & $ 8D_{5/2}$    &       58806.095    &6.46$\pm$0.03[4]  &1.287$\pm$0.006[-2]&8.89$\pm$0.04[-9]    \\
$6G_{9/2} $ & $ 5D_{5/2}$    &        1593.592    &6.36$\pm$0.19[1]  &6.94$\pm$0.21[2]&4.40$\pm$0.13[-7]   \\
$6G_{9/2} $ & $ 6D_{5/2}$    &        4490.094    &1.49$\pm$0.02[3]  &9.14$\pm$0.12[1]&4.60$\pm$0.06[-7]     \\
$6G_{9/2} $ & $ 7D_{5/2}$    &       11721.725    &9.18$\pm$0.25[4]  &4.65$\pm$0.12[1]&1.59$\pm$0.04[-6]     \\
$6G_{9/2} $ & $ 8D_{5/2}$    &       58806.095    &8.08$\pm$0.04[5]  &1.287$\pm$0.006[-1]&1.112$\pm$0.005[-7]       \\

\hline
\hline
\end{longtable}

\vspace{1 cm}

\begin{longtable}{@{\extracolsep\fill}rlllllllllll@{}}
\caption{\label{comparmge2}Comparison of transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$) of the E2 forbidden transitions involving upper
level ($v$) and lower level ($k$) in Mg$^+$ from different works. Values given in square brackets represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{{Transition}}  & \multicolumn{5}{c}{{$A_{vk}$}}  \\ 
\cline{1-2}\cline{3-7}
Upper $(v)$ & Lower $(k)$ &Present& \cite{celik} & \cite{sanjoy}& \cite{fischer} & NIST~\cite{kramida} \\
\hline
\hline
  3$D_{5/2}$&  3$S_{1/2}$&   5.0971$\pm$0.0008[3]&4.94[3] &5.010[3] & & 8.77[3] \\
  3$D_{3/2}$&  3$S_{1/2}$&   5.098$\pm$0.001[3]&4.94[3] &5.010[3] & \\
  4$D_{5/2}$&  3$S_{1/2}$&   7.191$\pm$0.006[2]&7.01[2] &6.580[2] & & 1.04[3] \\
  4$D_{3/2}$&  3$S_{1/2}$&   7.19$\pm$0.02[2]&7.01[2] &6.590[2] & \\
  3$P_{3/2}$&  3$P_{1/2}$& 2.732$\pm$0.001[-11]&2.99[-11] &3.050[-11] &3.81[-11] \\
  4$P_{1/2}$&  3$P_{3/2}$&  8.245$\pm$0.005[2] &7.60[2] &7.901[2] &8.37[2] \\
  4$P_{3/2}$&  3$P_{1/2}$&  4.123$\pm$0.003[2] &3.85[2] &3.970[2] &4.22[2] \\
  4$P_{3/2}$&  3$P_{3/2}$&  4.117$\pm$0.002[2] &3.82[2] & 3.750[2] &4.19[2] \\
  4$P_{3/2}$&  4$P_{1/2}$& 2.6551$\pm$0.0004[-12] & &2.960[-12] &  \\
  5$P_{1/2}$&  3$P_{3/2}$&  3.996$\pm$0.005[2] &3.05[2] & 2.86[2]& \\
  5$P_{1/2}$&  4$P_{3/2}$&  9.636$\pm$0.003[1] &8.63[1] & 8.840[1]&  \\
  5$P_{3/2}$&  3$P_{1/2}$&  2.005$\pm$0.003[2] &1.53[2] &1.440[2] & \\
  5$P_{3/2}$&  3$P_{3/2}$&  1.999$\pm$0.005[2] &1.53[2] &1.300[2] &\\
  5$P_{3/2}$&  4$P_{1/2}$&  4.819$\pm$0.002[1] &4.31[1] &4.440[1] & 4.44[1]\\
  5$P_{3/2}$&  4$P_{3/2}$&  4.8133$\pm$0.0008[1] &4.31[1] &4.140[1] & 4.14[1] \\ 
  5$P_{3/2}$&  5$P_{1/2}$&4.5691$\pm$0.0004[-13] &4.70[-13] & 5.350[-13] &5.35[-13]  \\ 
  4$F_{5/2}$&  3$P_{1/2}$&  2.690$\pm$0.002[3] &2.86[3] &2.620[3] &\\
  4$F_{5/2}$&  3$P_{3/2}$&  7.674$\pm$0.004[2] &8.12[2] &7.460[2]  &  \\
  4$F_{5/2}$&  4$P_{1/2}$&  4.8172$\pm$0.0008[1] &4.66[1] &4.730[1]  &\\
  4$F_{5/2}$&  4$P_{3/2}$&  1.3631$\pm$0.0001[1] &1.32[1] & 1.340[1] &  \\
  4$F_{7/2}$&  3$P_{3/2}$&  3.453$\pm$0.001[3] &3.65[3] &3.360[3] &\\
  4$F_{7/2}$&  4$P_{3/2}$&  6.1361$\pm$0.0003[1] &5.94[1] & 6.020[1] & \\
  5$P_{1/2}$&  4$F_{5/2}$& 2.7184$\pm$0.0005[-1] & & 1.010[1] & \\
  5$P_{3/2}$&  4$F_{5/2}$& 3.9494$\pm$0.0005[-2] & &2.71[-2]  & \\
  5$P_{3/2}$&  4$F_{7/2}$& 2.3693$\pm$0.0002[-1] & & 1.220[-1]  &\\
  5$F_{5/2}$&  3$P_{1/2}$&  1.5021$\pm$0.0008[3] & 1.37[3]& 1.170[3] &\\
  5$F_{5/2}$&  3$P_{3/2}$&  4.280$\pm$0.006[2] &3.90[2] & 3.330[2] &\\
  5$F_{5/2}$&  4$P_{1/2}$&  6.035$\pm$0.005[1] &4.80[1] & 4.810[1] & \\
  5$F_{5/2}$&  4$P_{3/2}$&  1.7351$\pm$0.0008[1] &1.38[1] &1.37[1]  &\\
  5$F_{5/2}$&  5$P_{1/2}$&  0.9911$\pm$0.0002[1] & 1.02[1]& 1.16[3] &1.16[3] \\
  5$F_{5/2}$&  5$P_{3/2}$&  2.8093$\pm$0.0001[0] &2.88[0] & 2.860[0] &2.86[0] \\
  5$F_{7/2}$&  3$P_{3/2}$&  1.9261$\pm$0.0007[3] &1.76[3] &1.50[3]  &\\
  5$F_{7/2}$&  4$P_{3/2}$&  7.808$\pm$0.002[1] &6.21[1] & 6.180[1] & \\
  5$F_{7/2}$&  5$P_{3/2}$&  1.26420$\pm$0.00005[1] &1.30[1] & 1.290[1] &1.29[1] \\
  4$D_{5/2}$&  4$S_{1/2}$&   3.017$\pm$0.0007[2]&3.00[2] & 2.930[2] & \\
  4$D_{3/2}$&  4$S_{1/2}$&   3.018$\pm$0.001[2]&3.00[2] & 2.930[2] &  \\
  5$D_{5/2}$&  3$S_{1/2}$&   0.181$\pm$0.001[3]& & 0.443[3] & \\
  5$D_{3/2}$&  3$S_{1/2}$&   0.1818$\pm$0.0005[3]& &0.443[3] &  \\
  5$D_{5/2}$&  4$S_{1/2}$&   0.9882$\pm$0.0007[2]&1.02[2] & 1.250[2]  &1.25[2]  \\
  5$D_{3/2}$&  4$S_{1/2}$&   0.988$\pm$0.001[2]&1.02[2] & 1.250[2]  &1.25[2]  \\
  5$D_{5/2}$&  5$S_{1/2}$&   4.022$\pm$0.001[1]&4.32[1] & 4.220[1] & 4.22[1]  \\
  5$D_{3/2}$&  5$S_{1/2}$&   4.023$\pm$0.002[1]&4.32[1] & 4.220[1] & 4.22[1]   \\
  3$D_{3/2}$&  3$D_{5/2}$&   4.173$\pm$0.002[-21]&  & 0.138[-21] &    \\
  4$D_{5/2}$&  3$D_{5/2}$&    6.308$\pm$0.002[1]&6.36[1] & & 6.30[1]  & 6.30[1] \\
  4$D_{5/2}$&  3$D_{3/2}$&    1.577$\pm$0.001[1]&1.59[1] &1.550[1] &   & 1.57[1]\\
  4$D_{3/2}$&  3$D_{5/2}$&    2.3661$\pm$0.0003[1]&2.38[1] &1.56[1] & 2.36[1] & 2.36[1] \\
  4$D_{3/2}$&  3$D_{3/2}$&    5.519$\pm$0.003[1]&5.56[1] & & 5.51[1] & 5.51[1] \\
  5$D_{5/2}$&  3$D_{5/2}$&    2.959$\pm$0.001[1]&2.98[1] &  &   \\
  5$D_{5/2}$&  3$D_{3/2}$&    7.396$\pm$0.008[0]&7.46[0] & 5.150[0] &   \\
  5$D_{3/2}$&  3$D_{5/2}$&    1.109$\pm$0.001[1]&1.12[2]  & 0.534[-2] &   \\
  5$D_{3/2}$&  3$D_{3/2}$&    2.588$\pm$0.002[1]&2.67[1] &  &   \\
  5$D_{5/2}$&  4$D_{5/2}$&    1.4273$\pm$0.0003[1]&1.43[1] & &   \\
  5$D_{5/2}$&  4$D_{3/2}$&    3.566$\pm$0.003[0]&3.57[0] & 3.390[0]&   \\
  5$D_{3/2}$&  4$D_{5/2}$&    5.3542$\pm$0.0002[0]&5.36[0] &3.420[0] &   \\
  5$D_{3/2}$&  4$D_{3/2}$&    1.2484$\pm$0.0004[1]&1.25[1] & &  \\
  6$D_{5/2}$&  3$D_{5/2}$&    1.609$\pm$0.002[1]&1.63[1] &  &   \\
  6$D_{5/2}$&  3$D_{3/2}$&    4.026$\pm$0.005[0]&4.07[0] &  &   \\
  6$D_{3/2}$&  3$D_{5/2}$&    6.03$\pm$0.02[0]&6.11[0] &  &   \\
  6$D_{3/2}$&  3$D_{3/2}$&    1.408$\pm$0.002[1]&1.43[1] &  &   \\
  6$D_{5/2}$&  4$D_{5/2}$&    8.480$\pm$0.002[0]&8.47[0] &  &   \\  
  6$D_{5/2}$&  4$D_{3/2}$&    2.119$\pm$0.001[0]&2.12[0] &  &   \\
  6$D_{3/2}$&  4$D_{5/2}$&    3.180$\pm$0.001[0]&3.18[0] &  &   \\
  6$D_{3/2}$&  4$D_{3/2}$&    7.419$\pm$0.003[0]&7.42[0] &  &   \\
\hline
\hline
\end{longtable}

%\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}rlllllllll@{}}
\caption{\label{parameterse2} Comparison of the transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$) and absorption oscillator strengths $f_{kv}$ in the Ca$^+$, Sr$^+$ and Ba$^+$ alkaline earth metal ions with different works. Values given in parentheses represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{Transition} &  \multicolumn{2}{c}{{$A_{vk}$}} &  \multicolumn{2}{c}{{$f_{kv}$}} \\ 
\cline{1-2}\cline{3-4}\cline{5-6}
Upper $(v)$ & Lower $(k)$ & Present& Others(Th, Exp) & Present& Others(Th, Exp) \\

\hline
\hline
\multicolumn{6}{c}{Ca$^+$}\\
$3D_{3/2}$&$ 4S_{1/2}$   &  0.838$\pm$0.008(0)&  0.8662$\pm$0.0049(0)~\cite{filippin}  &  1.35$\pm$0.01(-8)& 1.393$\pm${0.007}(-8)~\cite{filippin}\\
            &  & & 1.3(0)~\cite{kramida} & & 2.092(-8)~\cite{kramida} \\
$3D_{5/2}$&$4S_{1/2}$   &   0.860$\pm$0.007(0)& 0.8567$\pm$0.0108(0)~\cite{shao2017}   & 2.05$\pm$0.02(-8)&  2.049$\pm${0.025}(-8)~\cite{shao2017}  \\
             &  & & 0.8892$\pm$0.0049(0)~\cite{filippin} &  & 2.127$\pm${0.012}(-8)~\cite{filippin} \\
             &  & & 0.853$\pm$0.002(0)~\cite{guan2015}  &  & 2.041$\pm$0.005(-8)~\cite{guan2015} \\

             & & & 1.3(0)~\cite{kramida} & & 3.110(-8)~\cite{kramida} \\
$3D_{5/2}$&$ 3D_{3/2}$   &  2.19$\pm$0.02(-13)& 2.207$\pm$0.028(-13)~\cite{filippin}  & 1.34$\pm$0.01(-16) & 1.347$\pm${0.017}(-16)~\cite{filippin}    \\

\hline \\
\multicolumn{6}{c}{Sr$^+$}\\
$4D_{3/2}$&$ 5S_{1/2}$ & 2.26$\pm$0.01(0)& 2.245$\pm$0.018(0)~\cite{filippin}  & 3.21$\pm$0.02(-8)& 3.177$\pm${0.025}(-8)~\cite{filippin}  \\
           &   & & 2.299(0)~\cite{kramida} & & 3.253(-8)~\cite{kramida} \\
$4D_{5/2}$&$5S_{1/2}$   & 2.53$\pm$0.02(0)&  2.509$\pm$0.020(0)~\cite{filippin}  & 5.18$\pm$0.04(-8)& 5.126$\pm${0.041}(-8)~\cite{filippin} \\
            &   & &2.559(0)~\cite{kramida} & & 5.228(-8)~\cite{kramida} \\               
$4D_{5/2}$&$ 4D_{3/2}$   & 1.155$\pm$0.007(-9)&  1.130$\pm$0.019(-9)~\cite{filippin} &   3.30$\pm$0.02(-14)&  3.233$\pm${0.054}(-14)~\cite{filippin}   \\
\hline \\
\multicolumn{6}{c}{Ba$^+$}\\
$5D_{3/2}$&$ 6S_{1/2}$  & 1.23$\pm$0.02(-2)&  1.192$\pm$0.003(-2)~\cite{filippin} &  1.55$\pm$0.03(-9) & 1.504$\pm${0.004}(-9)~\cite{filippin}    \\
            &  & & 1.219(-2)~\cite{gurell2007} & &1.538(-9)~\cite{gurell2007} \\
$5D_{5/2}$&$  6S_{1/2}$  &  2.74$\pm$0.05(-2)&  2.662$\pm$0.005(-2)~\cite{filippin} &  3.83$\pm$0.07(-9) & 3.717$\pm${0.007}(-9)~\cite{filippin}  \\
            &  & & 2.607(-2)~\cite{gurell2007} & & 3.641(-9)~\cite{gurell2007} \\
$5D_{5/2}$&$ 5D_{3/2}$ &2.77$\pm$0.05(-7)& 2.622$\pm$0.010(-7)~\cite{filippin} &9.70$\pm$0.17(-13)& 9.191$\pm${0.035}(-13)~\cite{filippin}\\
            &  & &2.649(-7)~\cite{gurell2007} & & 9.285(-13)~\cite{gurell2007} \\
\hline
\hline
\end{longtable}
%\end{landscape}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
%\begin{table}
\caption{\label{staticmg}Static dipole polarizabilities (in a.u.) of the ground and excited states of Mg$^+$ with core correlation contribution 
0.43$\pm$0.02 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence correlation 
contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  &    \multicolumn{4}{c}{\textbf{$\alpha_{d,0}^{J}$}}   &  \multicolumn{3}{c}{\textbf{$\alpha_{d,2}^{J}$}}\\
\cline{2-5}\cline{6-8} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total   \\
\hline
\hline           
$3S_{1/2}$   &    34.5$\pm$0.9    &    0.07$\pm$0.03  &  -0.01   &   35$\pm$1\\
&&&& 35.05~\cite{mit2009} \\
$4S_{1/2}$    &    552.7$\pm$0.4  &     0.17$\pm$0.08 &  -0.01   &    553.3$\pm$0.4\\
$5S_{1/2}$    &    3757$\pm$5  &     1.8$\pm$0.9     &  -0.01   &   3759$\pm$5\\
$3P_{1/2}$   &     30.9$\pm$0.5 &    0.2$\pm$0.1    &    $\sim$0       &  31.5$\pm$0.5\\
&&&& 31.60~\cite{mit2009} \\
$3P_{3/2}$  &  31.2$\pm$0.6 & 0.2$\pm$0.1 &  $\sim$0 & 31.8$\pm$0.6  & 1.3$\pm$0.5  & -0.17$\pm$0.08 &1.1$\pm$0.5 \\
&&&& 31.88~\cite{mit2009} &&&  1.156~\cite{mit2009} \\
$4P_{1/2}$   &     105.8$\pm$0.3  &     3$\pm$1    &    $\sim$0  &  109$\pm$1  \\          
$4P_{3/2}$  &     110.4$\pm$0.2  &     3$\pm$1     &    $\sim$0  &  114$\pm$1  &  78.4$\pm$0.2  & -1.8$\pm$0.9 &76.6$\pm$0.9\\
$5P_{1/2}$  &     -379$\pm$3 &    37$\pm$19  &$\sim$0  &  -342$\pm$19\\
$5P_{3/2}$  &     -347$\pm$2 &   37$\pm$19      &    $\sim$0       & -310$\pm$19  & 727$\pm$2   &-25$\pm$13  &702$\pm$13\\
$3D_{3/2}$  &     185.3$\pm$0.2  &   3$\pm$2     & $\sim$0    &  189$\pm$2  &  -78.37$\pm$0.09 &  -0.7$\pm$0.4  & -79.1$\pm$0.4\\
&&&& 189.3~\cite{mit2009} &&& -79.15~\cite{mit2009}  \\
$3D_{5/2}$  &     184.7$\pm$0.3  &     3$\pm$2     & $\sim$0  &  188$\pm$2  &  -111.1$\pm$0.3  &  -1.0$\pm$0.5  &-112.1$\pm$0.6\\
&&&& 188.6~\cite{mit2009} &&& -112.2~\cite{mit2009} \\
$4D_{3/2}$  &  12703$\pm$2 &  67$\pm$33  & $\sim$0  & 12770$\pm$33   &  -2929.7$\pm$0.8 &-15$\pm$-8  &-2945$\pm$8\\
$4D_{5/2}$  &  12683$\pm$2 &  67$\pm$33   & $\sim$0  & 12750$\pm$33   & -4172.3$\pm$0.8  & -22$\pm$11 &-4194$\pm$11 \\          
\hline
\hline

\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{staticca}Static dipole polarizabilities (in a.u.) of the ground and excited states of Ca$^+$ with core correlation contribution 
3.2$\pm$0.2 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence correlation 
contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  &    \multicolumn{4}{c}{\textbf{$\alpha_{d,0}^{J}$}}   &  \multicolumn{3}{c}{\textbf{$\alpha_{d,2}^{J}$}}\\
\cline{2-5}\cline{6-8} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total   \\
\hline
\hline           
$4S_{1/2}$  &  72.8$\pm$0.6  &   0.06$\pm$0.03  & -0.08   &   76.0$\pm$0.6    \\
&&&                                          &   76.1$\pm$0.5~\cite{safronova2011} \\
&&&                                          & 75.28~\cite{tang13} \\
&&&                                          & 73.0$\pm$1.5~\cite{sahoo2009a} \\
&&&                                          & 75.49~\cite{mitroy2008}  \\
&&&                                          & 75.3$\pm$0.4~\cite{chang83} \\
$5S_{1/2}$  &   975$\pm$3 &  0.16$\pm$0.08 & -0.08   &   978$\pm$3      \\
$6S_{1/2}$  & 5878$\pm$12 &  3$\pm$1       & -0.08   &   5884$\pm$12    \\
$4P_{1/2}$  & -5.3$\pm$0.6 & 1.7$\pm$0.8 & $\sim$0 & -0.4$\pm$1.0 \\
&&&                                                  &  -0.75$\pm$0.70~\cite{safronova2011} \\ 
&&&                                                  &  -2.032~\cite{mitroy2008} \\ 
&&&                                                  &  -2.774~\cite{tang13} \\      
$4P_{3/2}$  &  -3.4$\pm$0.6  & 1.7$\pm$0.8  & $\sim$0  & 1.5$\pm$1.0  &  10.7$\pm$0.3  & -0.4$\pm$0.2  &10.3$\pm$0.4\\
&&&                                                 &  1.02$\pm$0.64~\cite{safronova2011} &&& 10.31$\pm$0.28~\cite{safronova2011} \\
&&&                                                 &  -2.032~\cite{mitroy2008}  & & & 10.47~\cite{mitroy2008} \\ 
&&&                                                 & -0.931~\cite{tang13} &&& 10.12~\cite{tang13}  \\
$5P_{1/2}$  &  -938$\pm$18   &  15$\pm$7    & $\sim$0  & -920$\pm$19  &     \\
$5P_{3/2}$  &  -903$\pm$14   &  15$\pm$7    & $\sim$0  & -885$\pm$16    &  262$\pm$3  & -4$\pm$2   &258$\pm$4\\
$6P_{1/2}$  & -7710$\pm$94   &  165$\pm$83   & $\sim$0 & -7542$\pm$125   \\
$6P_{3/2}$  & -7481$\pm$87   &  166$\pm$83   & $\sim$0 & -7312$\pm$120  &  1897$\pm$20  &  -49$\pm$24   &1848$\pm$31 \\ 
$3D_{3/2}$  & 27.1$\pm$0.2   &  3$\pm$1    & $\sim$0  &  33$\pm$1 & -17.1$\pm$0.2  & -0.6$\pm$0.3  &-17.7$\pm$0.3\\
&&&                                                    &  32.0$\pm$0.3~\cite{safronova2011} &&& -17.43$\pm$0.23~\cite{safronova2011} \\
&&&                                                    & 32.99~\cite{tang13} &&          & -17.88~\cite{tang13} \\
&&&                                                    &  28.5$\pm$1.0~\cite{sahoo2009a} &&    & -15.8$\pm$0.7~\cite{sahoo2009a} \\
&&&                                                    & 32.73~\cite{mitroy2008}     &&        & -25.20~\cite{mitroy2008} \\
$3D_{5/2}$  & 26.9$\pm$0.3  &  3$\pm$1  & -0.01  & 33$\pm$1  & -23.9$\pm$0.3  & -0.9$\pm$0.4 &-24.8$\pm$0.5\\
&&&                                                    & 31.8$\pm$0.3~\cite{safronova2011} &&& -24.51$\pm$0.29~\cite{safronova2011}  \\
&&&                                                    & 32.81~\cite{tang13}    &&          & -25.16~\cite{tang13} \\
&&&                                                    & 29.5$\pm$1.0~\cite{sahoo2009a}&&  & -22.45$\pm$0.05~\cite{sahoo2009a} \\
&&&                                                    & 32.73~\cite{mitroy2008}        &&      & -25.20~\cite{mitroy2008}\\
$4D_{3/2}$  &  1049$\pm$10   &   5$\pm$2   & $\sim$0   &  1057$\pm$10  & -528$\pm$9   &  -0.9$\pm$0.5   &  -529$\pm$9\\           
$4D_{5/2}$  &  1041$\pm$10  &   5$\pm$2   & -0.01   &  1049$\pm$10  & -740$\pm$9   &  -1.3$\pm$0.7    &  -741$\pm$9\\
$5D_{3/2}$  &  6508$\pm$56  &   10$\pm$5   & $\sim$0   &  6521$\pm$56   & -3604$\pm$47  &  -3$\pm$1   &-3607$\pm$47  \\ 
$5D_{5/2}$  &  6449$\pm$63  &   9$\pm$5   & -0.01   &  6461$\pm$63   & -5037$\pm$57  &   -4$\pm$2  & -5041$\pm$57\\
         
\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{staticsr}Static dipole polarizabilities (in a.u.) of the ground and excited states of Sr$^+$ with core correlation contribution 
5.8$\pm$0.3 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence correlation 
contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  &    \multicolumn{4}{c}{\textbf{$\alpha_{d,0}^{J}$}}   &  \multicolumn{3}{c}{\textbf{$\alpha_{d,2}^{J}$}}\\
\cline{2-5}\cline{6-8} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total   \\
\hline
\hline           
$5S_{1/2}$&  85.7$\pm$0.9 & 0.02$\pm$0.01 & -0.19  &  91.3$\pm$0.9    &  \\
&&&                                                 &  92.2$\pm$0.7~\cite{safr2010} \\
&&&                                                 &  91.30~\cite{dansha2009} \\
&&&                                                 &  89.88~\cite{mitroy2008PRA}  \\
&&&                                                 &  88.29$\pm$1.00~\cite{sahoo2009b}  \\
&&&                                                 &  87.5~\cite{barklem}  \\
&&&                                                 &  90.100$\pm$0.127~\cite{jiang2016} \\
&&&                                                 &  86$\pm$11~\cite{nunkaew2009}\\ 
$6S_{1/2}$&   1076$\pm$3   &  0.05$\pm$0.02 &   -0.19  & 1082$\pm$3   &\\
&&&                                             & 1082$\pm$4~\cite{safr2010} \\
&&&                                             & 1089~\cite{mitroy2008PRA} \\
$7S_{1/2}$&   6160$\pm$12   &   0.5$\pm$0.2   &   -0.19  &  6166$\pm$12  & \\
&&&                                           &  6235$\pm$39~\cite{safr2010}\\
$8S_{1/2}$&  24635$\pm$84   &  33$\pm$16   &   -0.19  &  24673$\pm$85 & \\
&&&                                           &  24463$\pm$148~\cite{safr2010} \\
$5P_{1/2}$&  -40$\pm$2   &    2$\pm$1  &  $\sim$0  &    -32$\pm$2  & \\
&&&                                           &   -32.2$\pm$0.9~\cite{safr2010} \\
&&&                                           &  -31.29$\pm$0.49~\cite{jiang2016} \\
&&&                                           &  -23.13~\cite{mitroy2008PRA} \\
&&&                                           &  -38.4~\cite{barklem} \\
$5P_{3/2}$&    -29$\pm$2   &  2$\pm$1  &  $\sim$0    &    -21$\pm$2  &      11.1$\pm$0.5    &   -0.6$\pm$0.3   &  10.5$\pm$0.6 \\
&&&                                             & -21.4$\pm$0.8~\cite{safr2010}      & & & 10.74$\pm$0.23~\cite{safr2010} \\
&&&                                             &  -23.13~\cite{mitroy2008PRA}  & & & 10.58~\cite{mitroy2008PRA}  \\
&&&                                             & -20.92$\pm$0.70~\cite{jiang2016}  &&&  9.836$\pm$0.147~\cite{jiang2016}  \\
&&&                                           &  -38.4~\cite{barklem} \\
$6P_{1/2}$&  -2013$\pm$21   &    19$\pm$10 &  $\sim$0     &   -1988$\pm$23  & \\
&&&                                             &  -1990$\pm$5~\cite{safr2010} \\
&&&                                             &  -2056~\cite{mitroy2008PRA}\\
$6P_{3/2}$&  -1769$\pm$19   &  19$\pm$10   & $\sim$0  & -1744$\pm$21   &  332$\pm$5  &  -5$\pm$2    &  327$\pm$5 \\
&&&                                             &  -1745$\pm$5~\cite{safr2010}  & & & 326.9$\pm$3.5~\cite{safr2010}  \\
&&&                                             &  -2056~\cite{mitroy2008PRA}  & & & 363.5~\cite{mitroy2008PRA}  \\
$7P_{1/2}$& -15026$\pm$99   &  190$\pm$95  &  $\sim$0    &  -14830$\pm$137   & \\
&&&                                             & -15438$\pm$72~\cite{safr2010} \\
$7P_{3/2}$& -13371$\pm$98   & 194$\pm$97  & $\sim$0    &   -13171$\pm$138  &     2366$\pm$22 &   -57$\pm$29   &  2309$\pm$36 \\
&&&                                             &   -13539$\pm$42~\cite{safr2010}   & & & 2376$\pm$17~\cite{safr2010}  \\
$4D_{3/2}$&  54.2$\pm$0.8   & 6$\pm$3  & -0.02      &   66$\pm$3      &  -34.8$\pm$0.8     &   -1.2$\pm$0.6     & -36$\pm$1 \\
&&&                                              &  63.3$\pm$0.9~\cite{safr2010}  & & & -35.5$\pm$0.6~\cite{safr2010}  \\
&&&                                              &  63.12$\pm$0.82~\cite{jiang2016}  &&&  -35.11$\pm$0.50~\cite{jiang2016}  \\
&&&                                                 &   61.43$\pm$0.52~\cite{sahoo2009b} &&    & 35.42$\pm$0.25~\cite{sahoo2009b} \\
&&&                                                 &  51.2~\cite{barklem}  &&& \\ 
$4D_{5/2}$&  54.4$\pm$0.9   & 4$\pm$2  &  -0.03 &  64$\pm$2      &    -47.1$\pm$0.9   &    -1.1$\pm$0.6    & -48$\pm$1 \\
&&&                                                 & 61.77~\cite{mitroy2008PRA} & & & -47.20~\cite{mitroy2008PRA}\\
&&&                                                 & 62.87$\pm$0.75~\cite{sahoo2009b}   &&  & -48.83$\pm$0.30~\cite{sahoo2009b}  \\
&&&                                                 & 62.0$\pm$0.9~\cite{safr2010}  & & &  -47.7$\pm$0.8~\cite{safr2010}  \\
&&&                                                 & 62.0$\pm$0.5~\cite{dansha2009}  & & & -47.7$\pm$0.3~\cite{dansha2009}  \\
&&&                                                 & 61.99$\pm$0.72~\cite{jiang2016}  &&& -47.38$\pm$0.67~\cite{jiang2016} \\                                                
&&&                                                 & 51.2~\cite{barklem} \\
$5D_{3/2}$&   1957$\pm$11   &   16$\pm$8  & -0.02   &  1979$\pm$14   &    -1051$\pm$10  &   -3$\pm$2    & -1054$\pm$10 \\
&&&                                             &  1975$\pm$2~\cite{safr2010}  & & & -1053$\pm$10~\cite{safr2010} \\
$5D_{5/2}$&   1889$\pm$13   &  16$\pm$8   & -0.03 &  1911$\pm$15    &   -1369$\pm$13   &   -5$\pm$2     & -1374$\pm$13 \\
&&&                                             &  1907$\pm$2~\cite{safr2010}  & & & -1373$\pm$13~\cite{safr2010} \\
$6D_{3/2}$&  13359$\pm$55   & 46$\pm$23 & -0.02 &  13411$\pm$60    &  -7289$\pm$50   &   -10$\pm$5     & -7299$\pm$50 \\
&&&                                             &  13678$\pm$38~\cite{safr2010}  & & & -7528$\pm$27~\cite{safr2010} \\
$6D_{5/2}$&  12854$\pm$69   & 49$\pm$25 & -0.03  &  12909$\pm$73    &  -9455$\pm$65   &   -14$\pm$7   &  -9469$\pm$65 \\
&&&                                             &  13071$\pm$45~\cite{safr2010}  & & &  -9643$\pm$45~\cite{safr2010}  \\
         
\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllll@{}}
\caption{\label{staticba}Static dipole polarizabilities (in a.u.) of the ground and excited states of Ba$^+$ with core correlation contribution 
10.6$\pm$0.5 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence correlation 
contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  &    \multicolumn{4}{c}{\textbf{$\alpha_{d,0}^{J}$}}   &  \multicolumn{3}{c}{\textbf{$\alpha_{d,2}^{J}$}}\\
\cline{2-5}\cline{6-8} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total   \\
\hline
\hline           
$6S_{1/2}$   &   114$\pm$2   & 0.016$\pm$0.008  &   -0.38    & 124$\pm$2   \\
&&&                                             & 124.26$\pm$1.00~\cite{sahoo2009b} \\
&&&                                             & 123.7$\pm$0.5~\cite{barrett2019} \\
&&&                                             & 124.15~\cite{isk2008} \\
&&&                                             & 123.88$\pm$0.05~\cite{snow2007} \\
&&&                                             & 125.50$\pm$0.10~\cite{gallagher1982}   \\
$7S_{1/2}$  &  1355$\pm$6   &     0.15$\pm$0.08   &  -0.38   &   1365$\pm$6  \\
$8S_{1/2}$    & 7400$\pm$22   & 10$\pm$5     &  -0.38    &  7420$\pm$23\\
$6P_{1/2}$  &     7$\pm$1     &   3$\pm$1   & $\sim$0   &  21$\pm$2\\
$6P_{3/2}$   &   33$\pm$1     &  3$\pm$1    & $\sim$0   &   46$\pm$2  & 5.3$\pm$0.9 & -0.8$\pm$0.4  &4.5$\pm$0.9 \\
$7P_{1/2}$  &-1383$\pm$24   &   21$\pm$11     & $\sim$0      &       -1351$\pm$26\\
$7P_{3/2}$ & -971$\pm$19    &   21$\pm$11     & $\sim$0      &      -939$\pm$22  &  273$\pm$5   &   -6$\pm$3      &267$\pm$6\\
$8P_{1/2}$  & -11340$\pm$121   & 224$\pm$112    & $\sim$0      &   -11105$\pm$165\\
$8P_{3/2}$  & -8680$\pm$102   & 232$\pm$116     & $\sim$0      &    -8437$\pm$154 &   2010$\pm$24  &-69$\pm$35  & 1941$\pm$42\\
$5D_{3/2}$ &   38.5$\pm$0.9  & 3$\pm$2 &  -0.02 &  52$\pm$2 & -21.9$\pm$0.3  & -0.7$\pm$0.3 & -22.6$\pm$0.4\\
&&&                                             &  48.81$\pm$0.46~\cite{sahoo2009b} &&   &  -24.62$\pm$0.28~\cite{sahoo2009b} \\
$5D_{5/2}$  &  39$\pm$1  & 3$\pm$2 &  -0.04  & 53$\pm$2 & -29.5$\pm$0.5  &   -1.0$\pm$0.5  &   -30.5$\pm$0.7\\
&&&                            &  50.6$\pm$1.2~\cite{barrett2019}  &&&  -29.8$\pm$0.7~\cite{barrett2019}\\
&&&                            &  50.67$\pm$0.58~\cite{sahoo2009b} &&  &   -30.85$\pm$0.31~\cite{sahoo2009b}\\
         
\hline
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}rllllllllll@{}}
%\begin{table}
\caption{\label{staticquadmg}Static quadrupole polarizabilities (in a.u.) of the ground and excited states of Mg$^+$ with core correlation contribution 
0.52$\pm$0.03 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence correlation 
contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}& \multicolumn{4}{c}{\textbf{$\alpha_{q,0}^{J}$}} & \multicolumn{3}{c}{\textbf{$\alpha_{q,2}^{J}$}} &  \multicolumn{3}{c}{\textbf{$\alpha_{q,4}^{J}$}}\\
\cline{2-5}\cline{6-8}\cline{9-11} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total &  Main    &     Tail    &   Total   \\
\hline
\hline           
$3S_{1/2}$   &  154.69$\pm$0.02   & 0.8$\pm$0.4 & $\sim$0 &156.0$\pm$0.4\\
&&&              & 156.1~\cite{mitroy2008} \\
&&&              & 156.02$\pm$1.27~\cite{sahoo2007} \\
$3P_{1/2}$   &  72947$\pm$35    & 58$\pm$29 & $\sim$0&73005$\pm$45\\
$3P_{3/2}$  &   -36046$\pm$18   &58$\pm$29 &$\sim$0 &-35987$\pm$34 &36261$\pm$18 & -10$\pm$5 &36251$\pm$18\\
$3D_{3/2}$  &  -7555049$\pm$4363    &797$\pm$399 &$\sim$0 &-7554251$\pm$4381  &-5377735$\pm$3116 & -227$\pm$114 & -5377962$\pm$3118\\
$3D_{5/2}$  &   5019851$\pm$2909   &797$\pm$399 &$\sim$0 &5020648$\pm$2936 & -2549856$\pm$1484& -324$\pm$162 &-2550180$\pm$1493 &-1234286$\pm$712 & 3$\pm$1 &-1234283$\pm$712 \\

\hline
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{@{\extracolsep\fill}rllllllllll@{}}
\caption{\label{staticquadca}Static quadrupole polarizabilities (in a.u.) of the ground and excited states of Ca$^+$ with core correlation 
contribution 6.9$\pm$0.3 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence 
correlation contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  & \multicolumn{4}{c}{\textbf{$\alpha_{q,0}^{J}$}} & \multicolumn{3}{c}{\textbf{$\alpha_{q,2}^{J}$}}& \multicolumn{3}{c}{\textbf{$\alpha_{q,4}^{J}$}}\\
\cline{2-5}\cline{6-8}\cline{9-11} 
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total   &  Main    &     Tail    &   Total \\
\hline
\hline           
$4S_{1/2}$  &  852$\pm$4  & 15$\pm$8 &$\sim$0  &  874$\pm$9 \\
&&&                & 871$\pm$4~\cite{safronova2011} \\
&&&                & 875.1~\cite{mitroy2008} \\
&&&                & 875$\pm$10~\cite{sukhjit2018} \\
$4P_{1/2}$  & 74854$\pm$381   & 66$\pm$33   &$\sim$0 & 74927$\pm$382 \\          
$4P_{3/2}$  & -35910$\pm$191  & 66$\pm$33 & $\sim$0 &-35837$\pm$194  & 36703$\pm$191 & -14$\pm$7 &36689$\pm$191 \\
$3D_{3/2}$  &  5122$\pm$55 & 66$\pm$33 &$\sim$0 &5195$\pm$64  &    3788$\pm$39  & -18$\pm$9 & 3770$\pm$40\\
&&&                                     & 5225$\pm$103~\cite{sukhjit2018} &&& 3797$\pm$71~\cite{sukhjit2018}  \\
$3D_{5/2}$ & -3494$\pm$36 & 66$\pm$33 &$\sim$0 & -3421$\pm$49 & 1895$\pm$19 & -26$\pm$13 &1869$\pm$23  & 826$\pm$9 &0.2$\pm$0.1 & 826$\pm$9 \\
&&&                                  & -3450$\pm$72~\cite{sukhjit2018} &&& 1883$\pm$36~\cite{sukhjit2018} &&& 831
$\pm$16~\cite{sukhjit2018} \\ 
\hline
\hline
\end{longtable}

\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}rllllllllll@{}}
\caption{\label{staticquadsr}Static quadrupole polarizabilities (in a.u.) of the ground and excited states of Sr$^+$ with core correlation 
contribution 17.1$\pm$0.9 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence 
correlation contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\
\hline
\hline
{State}  & \multicolumn{4}{c}{\textbf{$\alpha_{q,0}^{J}$}} &\multicolumn{3}{c}{\textbf{$\alpha_{q,2}^{J}$}}&\multicolumn{3}{c}{\textbf{$\alpha_{q,4}^{J}$}}\\
\cline{2-5}\cline{6-8}\cline{9-11}  
           &  Main     &   Tail      & vc    &  Total     &  Main    &     Tail    &   Total &  Main    &     Tail    &   Total  \\
\hline
\hline           
$5S_{1/2}$&  1328$\pm$5 & 30$\pm$15 & $\sim$0 & 1375$\pm$16 \\
&&&                            & 1370$\pm$28\cite{safr2010} \\
&&&                            & 1379$\pm$17~\cite{sukhjit2018} \\
&&&                            & 1346\cite{mitroy2008PRA} \\
&&&                            & 1356.300$\pm$0.315~\cite{jiang2016} \\
&&&                            & 1100$\pm$10\cite{nunkaew2009} \\
$5P_{1/2}$&  31636$\pm$128   &48$\pm$24 & $\sim$0 &31701$\pm$130\\
&&&                                  & 31596$\pm$455~\cite{jiang2016} \\
$5P_{3/2}$&  -13210$\pm$64  & 47$\pm$23 &$\sim$0  & -13146$\pm$68 & 14613$\pm$64 & -11$\pm$5 & 14602$\pm$64 \\
&&&                                   & -13099$\pm$225~\cite{jiang2016} \\
$4D_{3/2}$& 2734$\pm$19   & 122$\pm$61 &$\sim$0 & 2873$\pm$64 & 2163$\pm$13 & -34$\pm$17 &2129$\pm$21    \\
&&&                                       & 2713$\pm$44~\cite{jiang2016} \\
&&&                                       & 2884$\pm$70~\cite{sukhjit2018} &&& 2148$\pm$35~\cite{sukhjit2018}  \\
$4D_{5/2}$& -1924$\pm$13  & 124$\pm$62 &$\sim$0 &-1783$\pm$63  & 1184$\pm$7 & -49$\pm$24 & 1135$\pm$25 &426$\pm$3 & 0.5$\pm$0.2 &  427$\pm$3 \\
&&&                                        & -1728$\pm$23~\cite{jiang2016} \\ 
&&&          & -1807$\pm$62~\cite{sukhjit2018} &&& 1147$\pm$27~\cite{sukhjit2018} &&& 430$\pm$7~\cite{sukhjit2018}  \\
\hline
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{@{\extracolsep\fill}rllllllllll@{}}
\caption{\label{staticquadba}Static quadrupole polarizabilities (in a.u.) of the ground and excited states of Ba$^+$ with core correlation 
contribution 46$\pm$2 a.u. from the present work. The valence correlation contributions are given as `Main' and `Tail', whereas the core-valence 
correlation contributions are given under `vc'. Other literature values are also quoted for the comparison. The core-valence correlation contributions 
to the tensor components of the polarizabilities are not quoted here due to their negligible magnitudes.}\\ 
\hline
\hline
{State}  &  \multicolumn{4}{c}{\textbf{$\alpha_{q,0}^{J}$}}  &  \multicolumn{3}{c}{\textbf{$\alpha_{q,2}^{J}$}}&  \multicolumn{3}{c}{\textbf{$\alpha_{q,4}^{J}$}}\\
\cline{2-5}\cline{6-8}\cline{9-11} 
       &  Main  & Tail   & vc &  Total     &  Main &  Tail & Total  &  Main &  Tail & Total \\
\hline
\hline           
$6S_{1/2}$ &  4106$\pm$42 &40$\pm$20 & $\sim$0 &4192$\pm$47        \\
&&&                                           & 4182$\pm$34~\cite{isk2008} \\
&&&                                           & 4270$\pm$27~\cite{sahoo2012} \\
&&&                                           & 4251$\pm$61~\cite{sukhjit2018}  \\ 
&&&                                           & 4091.5~\cite{uisaf2010} \\
&&&                                           & 4420$\pm$250~\cite{snow2007} \\
$5D_{3/2}$ &  629$\pm$25 &138$\pm$69 &$\sim$0 & 813$\pm$73 & 1585$\pm$20 & -38$\pm$19 & 1547$\pm$28 \\
&&&                                      & 835$\pm$32~\cite{sahoo2012} \\
&&&                                      & 820$\pm$72~\cite{sukhjit2018} &&& 1579$\pm$33~\cite{sukhjit2018}  \\
$5D_{5/2}$ & -1341$\pm$19 &144$\pm$72 &$\sim$0 &-1151$\pm$74 &1316$\pm$18 &-56$\pm$28 &1260$\pm$33 &70$\pm$4 &0.6$\pm$0.3 & 71$\pm$4\\
&&&                                       & -1201$\pm$36~\cite{sahoo2012}  \\
&&&             & -1182$\pm$69~\cite{sukhjit2018} &&& 1286$\pm$35~\cite{sukhjit2018} &&& 72$\pm$6~\cite{sukhjit2018} \\

\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllll@{}}
%\begin{table}
\caption{\label{magicmg}Magic wavelengths $\lambda_{\rm{magic}}$ (in nm) and corresponding polarizability values (in a.u.) for the $3S-3P_{3/2,1/2}$ 
and $3S-3D_{5/2,3/2}$ transitions of Mg$^+$ using the linearly polarized light. The resonant wavelengths (in nm) for the transitions contributing to the 
$nP_{J}$ and $nD_J$ ac polarizabilities are listed as $\lambda_{\rm{res}}$.}\\
%\begin{ruledtabular}

%\begin{tabular}{lcccccccc}
\hline
\hline
Resonances & $\lambda_{\rm{res}}$  & $|M_J|$ & $\lambda_{\rm{magic}}$  & $\alpha_d^J(\lambda_{\rm{magic}})$  \\
\hline
\hline
Transition & \multicolumn{4}{c}{\underline{$3S-3P_{1/2}$}}\\ 
		       &  & 1/2 & 276.1$\pm$0.7 & $-1266$ \\
$3P_{1/2}$-$3D_{3/2}$ & 279.160 \\
$3P_{1/2}$-$3S_{1/2}$ & 280.353 \\
$3P_{1/2}$-$4S_{1/2}$ & 292.948 \\
                    && 1/2 & 307$\pm$2  & 202 \\
\hline
Transition & \multicolumn{4}{c}{\underline{$3S-3P_{3/2}$}} \\ 
$3P_{3/2}-3D_{3/2}$ & 279.875 \\
$3P_{3/2}-3D_{5/2}$ & 279.882 \\
$3P_{3/2}-3S_{1/2}$ & 279.635 \\
$3P_{3/2}-4S_{1/2}$ & 293.736 \\
		   & & 1/2  & 324$\pm$3 & 137\\

\hline		    
Transition & \multicolumn{4}{c}{\underline{$3S-3D_{3/2}$}}  \\
$3D_{3/2}-5F_{5/2}$ & 310.570\\
		    && 1/2 & 313.7$\pm$0.1 & 169   \\
	        && 3/2 & 314.2$\pm$0.2 & 167   \\
$3D_{3/2}-5P_{3/2}$ & 384.943\\
		    && 3/2 & 385.011$\pm$0.003 & 73  \\
$3D_{3/2}-5P_{1/2}$ & 385.147\\
		    && 1/2 & 385.376$\pm$0.003 & 73  \\
$3D_{3/2}-4F_{5/2}$ & 448.258\\
            && 1/2 & 705$\pm$1 & 41  \\
            && 3/2 & 901$\pm$3 & 39  \\
$3D_{3/2}-4P_{3/2}$ & 1091.827\\
$3D_{3/2}-4P_{1/2}$ & 1095.477\\
\hline
Transition & \multicolumn{4}{c}{\underline{$3S-3D_{5/2}$}} \\
$3D_{5/2}-5F_{7/2}$ & 310.561\\
$3D_{5/2}-5F_{5/2}$ & 310.562\\
		    && 1/2 & 313.67$\pm$0.07 & 170   \\
		    && 3/2 & 313.80$\pm$0.08 & 169   \\
		    && 5/2 & 314.4$\pm$0.2 & 167 \\
$3D_{5/2}-5P_{3/2}$ & 384.930 \\
		    && 3/2 & 385.121$\pm$0.003  &  73\\
		    && 1/2 & 385.170$\pm$0.003  & 74 \\
$3D_{5/2}-4F_{7/2}$ & 448.238 \\
$3D_{5/2}-4F_{5/2}$ & 448.241 \\
		    && 1/2 & 699$\pm$1 &  42  \\
		    && 3/2 & 737$\pm$2 &  41 \\
$3D_{5/2}-4P_{3/2}$ & 1091.723 \\

\hline
\hline
%\end{tabular} }
%\end{ruledtabular}                   
%\end{table}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllll@{}}
%\begin{table}
\caption{\label{magicca}Magic wavelengths $\lambda_{\rm{magic}}$ (in nm) and corresponding polarizability values (in a.u.) for the $4S-4P_{3/2,1/2}$ 
and $4S-3D_{5/2,3/2}$ transitions of Ca$^+$ using the linearly polarized light. The resonant wavelengths (in nm) for the transitions contributing to the 
$nP_{J}$ and $nD_J$ ac polarizabilities are listed as $\lambda_{\rm{res}}$.} \\
%\begin{tabular}{lccccc}
\hline
\hline
Resonances & $\lambda_{\rm{res}}$ & $|M_J|$ & $\lambda_{\rm{magic}}$ &$\alpha_d^J(\lambda_{\rm{magic}})$  \\
\hline
\hline

Transition & \multicolumn{5}{c}{ \underline{$4S-4P_{1/2}$}} \\

$4P_{1/2}-4D_{3/2}$ & 315.978    \\
            & & 1/2  & 368.08$\pm$0.04 &  $-485$     \\
            & &     &  368.0149 &  $-477.2554$  & \cite{tang13} \\
            & &     &  368.0221$\pm$0.1412~\cite{jiang2017} &\\        
$4P_{1/2}-5S_{1/2}$ & 370.707\\
            & & 1/2 & 395.18$\pm$0.02 &  2935   \\
&            &     &  395.1807 & 2896.7954 & \cite{tang13} \\
&            &      & 395.1788$\pm$0.0377~\cite{jiang2017} &\\            
$4P_{1/2}-4S_{1/2}$ & 396.959\\   
		    & & 1/2 & 693$\pm$2 & 111 \\
&            &     & 690.817 & 110.0849 & \cite{tang13} \\
&            &     & 691.24$\pm$12.29~\cite{jiang2017} &\\		    
$4P_{1/2}-3D_{3/2}$ & 866.452         \\   
\hline
Transition & \multicolumn{5}{c}{\underline{$4S-4P_{3/2}$}}\\
$4P_{3/2}-4D_{5/2}$ & 318.025 & \\
			&      & {3/2} & {318.04$\pm$0.01}   & {$-131$} \\
$4P_{3/2}-4D_{3/2}$ & 318.219 \\
			&      & 1/2 & 369.75$\pm$0.05   & $-521$ \\
            &      &     & 369.6393 & $-512.1655$ & \cite{tang13} \\
            &      &     & 369.6523$\pm$0.1849~\cite{jiang2017} &\\            
$4P_{3/2}-5S_{1/2}$ & 373.796 & \\
$4P_{3/2}-4S_{1/2}$ & 393.477 & \\
		    &        & 3/2 & 395.77$\pm$0.02   & 127   \\
           &         &     &  395.774 & 123.4906 & \cite{tang13} \\ 
           &         &     &  395.7729$\pm$0.0019~\cite{jiang2017} &\\		    
 		    &        & 1/2 & 396.23$\pm$0.01  &  $-3119$  \\
		    &        &     & 396.2315 & $-3077.3881$ & \cite{tang13} \\ 
		    &        &  & 396.2297$\pm$0.0218~\cite{jiang2017} &\\	              
$4S_{1/2}-4P_{1/2}$ & 396.959 &\\
		    &         & 3/2 & 674$\pm$4  &  114  \\
		    &         &     & 672.508 & 113.0150 & \cite{tang13} \\
		    &         &      & 672.89$\pm$15.33~\cite{jiang2017} &\\
            &         & 1/2 & 690$\pm$3  &  111  \\
		    &         &     & 687.022 & 110.6606 & \cite{tang13} \\
		    &         &  & 687.51$\pm$10.33~\cite{jiang2017} &\\
$4P_{3/2}-3D_{3/2}$ & 850.035 & \\
		      &       & 1/2 & 850.117$\pm$0.006  &  96  \\
		      &       &  & 850.1164$\pm$0.0001~\cite{jiang2017} & \\
              &       & 3/2 & 850.92$\pm$0.02  &  95  \\
              &       &  & 850.9217$\pm$0.0015~\cite{jiang2017} & \\
$4P_{3/2}-3D_{5/2}$ & 854.443 & \\

\hline
Transition & \multicolumn{5}{c}{\underline{$4S-3D_{3/2}$}}   \\
$4S_{1/2}-4P_{3/2}$ & 393.477 \\
		      & & 1/2 & 395.79$\pm$0.01 & 3 \\
	&         &     & 395.7981 & 1.1711 & \cite{tang13}  \\	
	&         &   & 395.7962$\pm$0.0001~\cite{jiang2017} &\\      
		      & & 3/2 & 395.79$\pm$0.01 & 8  \\
	          & &     & 395.7970 & 7.1019 & \cite{tang13} \\
	          & &  & 395.7951$\pm$0.0001~\cite{jiang2017} &\\	      
$4S_{1/2}-4P_{1/2}$ & 396.959 & \\	
$3D_{3/2}-4P_{3/2}$ & 850.035 &\\
              & & 1/2 & 850.33$\pm$0.02 & 95   \\
      &         &     & 850.335 & 95.0011 & \cite{tang13} \\ 
      &         &     & 850.3301$\pm$0.0018~\cite{jiang2017} &\\
$3D_{3/2}-4P_{1/2}$ & 866.452 & \\             
              & & 3/2 & 886$\pm$1 & 94   \\ 
      &         &     & 887.382 & 92.9908 & \cite{tang13} \\
      &         &     & 887.28$\pm$3.52~\cite{jiang2017} &\\                     
      &         & 1/2 & 1288$\pm$3 &  84 \\
      &         &     & 1308.590 & 82.4644 & \cite{tang13} \\
      &         &     & 1307.60$\pm$96.20~\cite{jiang2017} &\\ 
      
\hline
Transition  & \multicolumn{5}{c}{\underline{$4S-3D_{5/2}$}}   \\
$4S_{1/2}-4P_{3/2}$ & 393.477 \\
		      &      & 1/2 & 395.79$\pm$0.01 & 2  \\
		      &      &     & 395.7982 & 0.5371 & \cite{tang13} \\
		      &      &     & 395.7963$\pm$0.0001~\cite{jiang2017} &\\
              &      & 3/2 & 395.79$\pm$0.01 & 5    \\
              &      &     & 395.7978 & 3.1792 & \cite{tang13} \\
              &      &     & 395.7958$\pm$0.0001~\cite{jiang2017} &\\
              &      & 5/2 & 395.79$\pm$0.01 & 9  \\
              &      &     &  395.7968 & 8.4633 & \cite{tang13} \\
              &      &     & 395.7949$\pm$0.0001~\cite{jiang2017} &\\
$4S_{1/2}-4P_{1/2}$ & 396.959 & \\
$3D_{5/2}-4P_{3/2}$ & 854.443\\
                   && 3/2 & 1065$\pm$3  & 88  \\
                   &&     & 1074.336 & 86.4837 & \cite{tang13} \\ 
                   &&     & 1073.80$\pm$31.61~\cite{jiang2017} &\\               
                   && 1/2 & 1312$\pm$2  & 83 \\
                   &&     & 1338.474 & 82.1167 & \cite{tang13} \\
                   &&     & 1337.30$\pm$115.38~\cite{jiang2017} &\\       
\hline   
\hline
%\end{tabular} 
%\end{ruledtabular}                   
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllll@{}}
%\begin{table}
\caption{\label{magicsr}Magic wavelengths $\lambda_{\rm{magic}}$ (in nm) and corresponding polarizability values (in a.u.) for the $5S-5P_{3/2,1/2}$ 
and $5S-4D_{5/2,3/2}$ transitions of Sr$^+$ using the linearly polarized light. The resonant wavelengths (in nm) for the transitions contributing to the 
$nP_{J}$ and $nD_J$ ac polarizabilities are listed as $\lambda_{\rm{res}}$.}\\
%\begin{ruledtabular}
%\begin{tabular}{lcccc}
\hline
\hline
Resonances & $\lambda_{\rm{res}}$ & $|M_J|$ & $\lambda_{\rm{magic}}$  &  $\alpha_d^J(\lambda_{\rm{magic}})$  \\
\hline
\hline
Transition & \multicolumn{4}{c}{\underline{ $5S-5P_{1/2}$}} \\
$5P_{1/2}-5D_{3/2}$ & 338.167 \\
$5P_{1/2}-6S_{1/2}$ & 416.296 \\
$5P_{1/2}-5S_{1/2}$ & 421.670 \\ 
		    & & 1/2 & 767$\pm$2 & 127   \\
		    & &  & 764.238~\cite{jiang2016} & \\
$5P_{1/2}-4D_{3/2}$ & 1091.787  \\                    
\hline
Transition & \multicolumn{4}{c}{\underline{ $5S-5P_{3/2}$}} \\
$5P_{3/2}-5D_{5/2}$ & 346.544 \\
		    &  & 3/2  & 347.383$\pm$0.003 & $-205$ \\
		    &  & 1/2 & 347.570$\pm$0.001 & $-206$ \\
$5P_{3/2}-5D_{3/2}$ & 347.588	 \\
$5P_{3/2}-5S_{1/2}$ & 407.886 \\
		    &  & 3/2 & 416.6$\pm$0.1 & 168 \\
	        &  & 1/2 & 419.31$\pm$0.04 & $-1526$ \\
$5S_{1/2}-5P_{1/2}$ & 421.670 \\
$5P_{3/2}-6S_{1/2}$ & 430.665 \\
		    &    & 1/2 & 438.5$\pm$0.2 & 815 \\
		    &    &  & 438.00~\cite{jiang2016} & \\
		    &    & 1/2 & 713$\pm$2 & 135 \\
		    &    &  & 709~\cite{jiang2016} & \\
		    &    & 3/2 & 722$\pm$2 & 133 \\
		    &    &  & 721~\cite{jiang2016} & \\
$5P_{3/2}-4D_{3/2}$ & 1003.940\\
		    &          & 1/2 & 1004.47$\pm$0.05 & 109 \\
		    &          &  & 1004~\cite{jiang2016} & \\
            &          & 3/2 & 1009.8$\pm$0.1 & 109 \\
            &          &  & 1009~\cite{jiang2016} &\\
$5P_{3/2}-4D_{5/2}$ & 1033.014 \\

\hline
Transition & \multicolumn{4}{c}{\underline{$5S-4D_{3/2}$}}   \\ 
$5S_{1/2}-5P_{3/2}$ & 407.886 \\
		    & & 3/2 & 416.99$\pm$0.06 & 18 \\
		    & & 1/2 & 417.01$\pm$0.06 & 15 \\
$5S_{1/2}-5P_{1/2}$ & 421.670 \\
$4D_{3/2}-5P_{3/2}$ & 1003.940\\
            && 1/2 & 1005.3$\pm$0.1 & 108\\
		    && 3/2 & 1085$\pm$2 & 106 \\
		    &&  & 1083~\cite{jiang2016} & \\          
$4D_{3/2}-5P_{1/2}$ & 1091.787 & \\

\hline
Transition & \multicolumn{4}{c}{\underline{$5S-4D_{5/2}$}}   \\
$5S_{1/2}-5P_{3/2}$ & 407.886 \\
			     && 5/2 & 416.99$\pm$0.06 & 19   \\
                 && 3/2 & 417.01$\pm$0.06 & 15\\			     
                 && 1/2 & 417.01$\pm$0.06 & 12\\
$5S_{1/2}-5P_{1/2}$ & 421.670 & \\
$4D_{5/2}-5P_{3/2}$ & 1033.014 & \\ 

\hline
\hline
%\end{tabular} 
%\end{ruledtabular}                   
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllll@{}}
\caption{\label{magicba}Magic wavelengths $\lambda_{\rm{magic}}$ (in nm) and corresponding polarizability values (in a.u.) for the $6S-6P_{3/2,1/2}$ 
and $6S-5D_{5/2,3/2}$ transitions of Ba$^+$ using the linearly polarized light. The resonant wavelengths (in nm) for the transitions contributing to the 
$nP_{J}$ and $nD_J$ ac polarizabilities are listed as $\lambda_{\rm{res}}$.}\\
%\begin{ruledtabular}
%\begin{tabular}{lcccc}
\hline
\hline
Resonances    &$\lambda_{\rm{res}}$ & $|M_{J}|$ & $\lambda_{\rm{magic}}$  & $\alpha_d^J(\lambda_{\rm{magic}})$ \\
\hline
\hline
Transition & \multicolumn{4}{c}{\underline{$6S-6P_{1/2}$}} \\
$6P_{1/2}-8S_{1/2}$ & 264.805 \\
			 && 1/2 & 323$\pm$2 &  $-93$ \\ 
$6P_{1/2}-6D_{3/2}$ & 389.288\\  
             && 1/2 & 451.72$\pm$0.04 &  $-4557$\\
$6P_{1/2}-7S_{1/2}$ & 452.619   \\
             && 1/2& 468.9$\pm$0.3 & 958 \\
$6P_{1/2}-6S_{1/2}$ & 493.545 \\
			 && 1/2 & 599$\pm$1 & 312  \\
$6P_{1/2}-5D_{3/2}$ & 649.869 & \\
\hline 
Transition & \multicolumn{4}{c}{\underline{$6S-6P_{3/2}$}} \\
$6P_{3/2}-8S_{1/2}$ & 277.217\\
		    & & 3/2 & 348$\pm$2 & $-133$ \\
	        & & 1/2 & 360$\pm$2 & $-158$ \\
$6P_{3/2}-6D_{5/2}$ & 413.181 & \\
$6P_{3/2}-6D_{3/2}$ & 416.717 \\
		      && 1/2 & 416.660$\pm$0.006 & $-467$ \\
	         & & 3/2 & 416.06$\pm$0.01 & $-460$  \\
$6P_{3/2}-6S_{1/2}$ & 455.531\\
             & & 3/2 & 475.7$\pm$0.5 & 375 \\
$6P_{3/2}-7S_{1/2}$ & 490.129 \\
             && 1/2 & 552$\pm$2 & 445  \\
		    & & 3/2 & 561$\pm$1 & 407  \\
$6S_{1/2}-6P_{1/2}$ & 493.545  & \\
$6P_{3/2}-5D_{3/2}$ & 585.529  \\
	       & & 1/2 & 586.23$\pm$0.08 & 336  \\
		   & & 3/2 & 593.4$\pm$0.3 & 322 \\
$6P_{3/2}-5D_{5/2}$ & 614.341	\\

\hline
Transition & \multicolumn{4}{c}{\underline{$6S-5D_{3/2}$}} \\
$6S_{1/2}-6P_{3/2}$ & 455.531 \\
		  & & 3/2 & 480.5$\pm$0.3 & 13 \\
		  & & 1/2 & 480.9$\pm$0.3 & $-21$ \\
$6S_{1/2}-6P_{1/2}$ & 493.545 &   \\	
$5D_{3/2}-6P_{3/2}$ & 585.529 \\
            && 1/2 & 585.99$\pm$0.05 & 337  \\
		    && 3/2 & 592.5$\pm$0.2 & 324 \\
$5D_{3/2}-6P_{1/2}$ & 649.869 \\
		    && 1/2 & 766$\pm$4 & 195  \\
\hline
Transition& \multicolumn{4}{c}{\underline{$6S-5D_{5/2}$}} \\
$6S_{1/2}-6P_{3/2}$ & 455.531 \\
			    && 5/2 & 480.3$\pm$0.3 & 26  \\
                && 3/2 & 480.8$\pm$0.3 & $-15$ \\
                && 1/2 & 481.0$\pm$0.3 & $-36$  \\
$6S_{1/2}-6P_{1/2}$ & 493.545   &\\                    
$5D_{5/2}-6P_{3/2}$ & 614.341 \\
			&& 3/2 & 665$\pm$2 & 240  \\
            && 1/2 & 713$\pm$3 & 214  \\			 
\hline
\hline
%\end{tabular}   
%\end{ruledtabular}
\end{longtable}

\begin{landscape}
\begin{longtable}{@{\extracolsep\fill}rllllllllllll@{}}
\caption{\label{tuneout} The tune-out wavelengths ($\lambda_{\rm{T}}$) in nm for Mg$^+$, Ca$^+$, Sr$^+$, Ba$^+$ using the linearly polarized light. }\\
\hline
\hline
\multicolumn{3}{c}{Mg$^+$} & \multicolumn{3}{c}{Ca$^+$} & \multicolumn{3}{c}{Sr$^+$} & \multicolumn{3}{c}{Ba$^+$}\\
\cline{1-3}\cline{4-6}\cline{7-9}\cline{10-12}
State & $M_{J}$ & $\lambda_{\rm{T}}$ & State & $M_{J}$ & $\lambda_{\rm{T}}$ & State & $M_{J}$ & $\lambda_{\rm{T}}$ & State & $M_{J}$ & $\lambda_{\rm{T}}$ \\
\hline

$3S_{1/2}$  & $1/2$ & 280.110$\pm$0.009  & $4S_{1/2}$  & $1/2$ & 395.80$\pm$0.02  & $5S_{1/2}$  & $1/2$ & 417.04$\pm$0.06  & $6S_{1/2}$ & $1/2$ &480.63$\pm$0.24\\
$3P_{1/2}$  & $1/2$ & 280.95$\pm$0.04  & $4P_{1/2}$  & $1/2$ & 364.13$\pm$0.07  & $5P_{1/2}$  & $1/2$ & 411.94$\pm$0.09  & $6P_{1/2}$ & $1/2$ &444.06$\pm$0.17 \\
            & $1/2$ & 290.05$\pm$0.06  &             & $1/2$ & 431.60$\pm$0.85  &             & $1/2$ & 447.86$\pm$0.83  &            & $1/2$ &526.29$\pm$0.80 \\
            &       &              &             &       &                  &             &       &                  &            & $1/2$ &1071$\pm$6 \\
$3P_{3/2}$  & $1/2$ & 279.29$\pm$0.02  & $4P_{3/2}$  & $1/2$ & {318.08$\pm$0.01}  & $5P_{3/2}$  & $1/2$ & 347.57$\pm$0.01 & $6P_{3/2}$ & $1/2$ &416.65$\pm$0.01 \\
	        & $1/2$ & 287.95$\pm$0.16  & 	         & $1/2$ & 365.46$\pm$0.07  &             & $1/2$ & 1004.43$\pm$0.05 &            & $1/2$ &585.88$\pm$0.04\\
	        &       &              &             & $1/2$ & 453$\pm$1  &             &       &                  &            & $1/2$ & 785$\pm$5 \\ 
	        &       &              &             & $1/2$ & 850.120$\pm$0.009  &           & $3/2$ & {347.38$\pm$0.01}& & $3/2$ & 416.00$\pm$0.01 \\
	        &       &              &             & $3/2$ & 850.900$\pm$0.009  &	          & $3/2$ & 1009.37$\pm$0.12 &            & $3/2$ & 589.50$\pm$0.07\\
	        &       &              &             &       &              &             &       &              &                    & $3/2$ & 731$\pm$5 \\        
$3D_{3/2}$  & $1/2$ & {293.011$\pm$0.01}  & $3D_{3/2}$  & $1/2$ & 433$\pm$7  & $4D_{3/2}$  & $1/2$ & 542$\pm$3  & $5D_{3/2}$ & $1/2$ & 432$\pm$3 \\
            & $1/2$ & 315.77$\pm$0.17  &             & $1/2$ & 850.36$\pm$0.02  &    & $1/2$ & 1005.67$\pm$0.16 &   & $1/2$ & 586.9$\pm$0.1\\
	        & $1/2$ & 385.42$\pm$0.01  &             & $3/2$ & 647$\pm$7  &             & $3/2$ & 773$\pm$4  &            & $3/2$ & 521$\pm$2\\
            & $1/2$ & 747$\pm$2      &  \\
            & $3/2$ & {293.011$\pm$0.01} &  \\
            & $3/2$ & 320.57$\pm$0.53  &\\
            & $3/2$ & 385.04$\pm$0.01  &\\
            & $3/2$ & 955$\pm$2  &\\
$3D_{5/2}$  & $1/2$ & {292.94$\pm$0.01}  & $3D_{5/2}$  & $1/2$ & 423$\pm$9  & $4D_{5/2}$  & $1/2$ & 513$\pm$3  & $5D_{5/2}$  & $1/2$ & 418$\pm$3\\
            & $1/2$ & 315.56$\pm$0.08  &             & $3/2$ & 468$\pm$8  &             & $3/2$ & 566$\pm$7  &             & $3/2$ & 447$\pm$2 \\
            & $1/2$ & 385.21$\pm$0.01  \\
            & $1/2$ & 739$\pm$2  \\
            & $3/2$ &{292.94$\pm$0.01}  \\
            & $3/2$ & 316.51$\pm$0.13  &\\
            & $3/2$ & 385.17$\pm$0.01  &\\
            & $3/2$ & 787$\pm$2  &\\
            & $5/2$ & 324.36$\pm$0.72  &\\
         
\hline
\hline
\end{longtable}
